An introduction to sampling via measure transport

We present the fundamentals of a measure transport approach to sampling. The idea is to construct a deterministic coupling---i.e., a transport map---between a complex "target" probability measure of interest and a simpler reference measure. Given a transport map, one can generate arbitrarily many independent and unweighted samples from the target simply by pushing forward reference samples through the map. We consider two different and complementary scenarios: first, when only evaluations of the unnormalized target density are available, and second, when the target distribution is known only through a finite collection of samples. We show that in both settings the desired transports can be characterized as the solutions of variational problems. We then address practical issues associated with the optimization--based construction of transports: choosing finite-dimensional parameterizations of the map, enforcing monotonicity, quantifying the error of approximate transports, and refining approximate transports by enriching the corresponding approximation spaces. Approximate transports can also be used to "Gaussianize" complex distributions and thus precondition conventional asymptotically exact sampling schemes. We place the measure transport approach in broader context, describing connections with other optimization--based samplers, with inference and density estimation schemes using optimal transport, and with alternative transformation--based approaches to simulation. We also sketch current work aimed at the construction of transport maps in high dimensions, exploiting essential features of the target distribution (e.g., conditional independence, low-rank structure). The approaches and algorithms presented here have direct applications to Bayesian computation and to broader problems of stochastic simulation.

==> figures/SliceDensity.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.24258,0.41133,0.63281}%
\definecolor{mycolor2}{rgb}{0.30997,0.49162,0.67439}%
\definecolor{mycolor3}{rgb}{0.37736,0.57192,0.71597}%
\definecolor{mycolor4}{rgb}{0.45710,0.64763,0.75627}%
\definecolor{mycolor5}{rgb}{0.53596,0.71072,0.79068}%
\definecolor{mycolor6}{rgb}{0.62017,0.77221,0.82452}%
\definecolor{mycolor7}{rgb}{0.69616,0.80949,0.84602}%
\definecolor{mycolor8}{rgb}{0.77800,0.84964,0.86919}%
\definecolor{mycolor9}{rgb}{0.82639,0.86935,0.80036}%
\definecolor{mycolor10}{rgb}{0.87426,0.88788,0.71235}%
\definecolor{mycolor11}{rgb}{0.89577,0.87426,0.63779}%
\definecolor{mycolor12}{rgb}{0.89422,0.82639,0.56522}%
\definecolor{mycolor13}{rgb}{0.89279,0.77854,0.49783}%
\definecolor{mycolor14}{rgb}{0.89125,0.70133,0.42525}%
\definecolor{mycolor15}{rgb}{0.88981,0.62964,0.35786}%
\definecolor{mycolor16}{rgb}{0.87878,0.53465,0.30545}%
\definecolor{mycolor17}{rgb}{0.86588,0.44145,0.26243}%
\definecolor{mycolor18}{rgb}{0.83902,0.34368,0.21740}%
\definecolor{mycolor19}{rgb}{0.79744,0.25621,0.17726}%
\definecolor{mycolor20}{rgb}{0.75586,0.16875,0.13711}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.25in,
height=2in,
colormap={mymap}{[1pt] rgb(0pt)=(0.242578,0.411328,0.632812); rgb(31pt)=(0.403277,0.602799,0.731967); rgb(32pt)=(0.408571,0.60881,0.735097); rgb(63pt)=(0.596622,0.759251,0.817155); rgb(64pt)=(0.602633,0.763608,0.819554); rgb(95pt)=(0.783847,0.852505,0.870841); rgb(96pt)=(0.788782,0.854793,0.869517); rgb(127pt)=(0.894775,0.895823,0.674628); rgb(128pt)=(0.896429,0.894775,0.668892); rgb(159pt)=(0.89301,0.788782,0.508194); rgb(160pt)=(0.8929,0.784053,0.50301); rgb(191pt)=(0.889481,0.613097,0.342312); rgb(192pt)=(0.888709,0.606342,0.338534); rgb(223pt)=(0.857937,0.384099,0.23596); rgb(224pt)=(0.855014,0.377316,0.232845); rgb(255pt)=(0.755859,0.16875,0.137109)},
unbounded coords=jump,
scale only axis,
xmin=-2.6,
xmax=4,
ymin=-12,
xlabel near ticks,
ylabel near ticks,
ymax=2,
title={Joint density $\jointfs(\fdvs,\sdvs)$},
xlabel=$\sdvs$,
ylabel=$\fdvs$]

\addplot[color=black,very thick] coordinates{ (-2.6,0) (4,0)};

\node[anchor=north] at (axis cs:3,0) {$d=0$};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
2.5	0.13088081691504\\
2.48018689786764	0.282828282828282\\
2.44949494949495	0.35443655717614\\
2.3989898989899	0.45418081654332\\
2.39878925635237	0.454545454545455\\
2.34848484848485	0.521204529088862\\
2.2979797979798	0.577425496756529\\
2.24747474747475	0.62482080918748\\
2.24589043852286	0.626262626262626\\
2.1969696969697	0.669619241867985\\
2.14646464646465	0.711178977998235\\
2.0959595959596	0.75027939012952\\
2.04545454545455	0.786522710277625\\
2.0286749310402	0.797979797979798\\
1.99494949494949	0.824263321107606\\
1.94444444444444	0.858819954174609\\
1.89393939393939	0.887448420756486\\
1.84343434343434	0.911551234042361\\
1.79292929292929	0.932899605243758\\
1.74242424242424	0.952867969694195\\
1.69848908127912	0.969696969696969\\
1.69191919191919	0.973149884890464\\
1.64141414141414	1.00022080567173\\
1.59090909090909	1.02537653517565\\
1.54040404040404	1.04806587632975\\
1.48989898989899	1.06801440374173\\
1.43939393939394	1.08507636957599\\
1.38888888888889	1.09911918776019\\
1.33838383838384	1.11009173293416\\
1.28787878787879	1.11817834542581\\
1.23737373737374	1.12385404881442\\
1.18686868686869	1.12773957479532\\
1.13636363636364	1.13033631092569\\
1.08585858585859	1.13181157072045\\
1.03535353535354	1.13196502981152\\
0.984848484848485	1.13036957570493\\
0.934343434343434	1.12656528959481\\
0.883838383838384	1.12019599277804\\
0.833333333333333	1.11102313505698\\
0.782828282828283	1.09886489305282\\
0.732323232323232	1.08349360869169\\
0.681818181818182	1.06449202094864\\
0.631313131313131	1.04107815730895\\
0.580808080808081	1.01185502247004\\
0.53030303030303	0.974571217930467\\
0.524576297503764	0.969696969696969\\
0.47979797979798	0.946972709627426\\
0.42929292929293	0.914647665050654\\
0.378787878787879	0.872869610589902\\
0.328282828282828	0.81845313977985\\
0.311624022277992	0.797979797979798\\
0.277777777777778	0.77135933499655\\
0.227272727272727	0.724185252066922\\
0.176767676767677	0.662923750144753\\
0.151457405816402	0.626262626262626\\
0.126262626262626	0.601506045238129\\
0.0757575757575757	0.541127742334103\\
0.0252525252525251	0.455403100804837\\
0.0247832977172145	0.454545454545455\\
-0.0252525252525251	0.387924196692272\\
-0.0757575757575757	0.291999278140777\\
-0.0802543576243254	0.282828282828282\\
-0.126262626262626	0.211293196440875\\
-0.173338710672289	0.111111111111111\\
-0.176767676767677	0.10533373276895\\
-0.227272727272727	0.0155076618229318\\
-0.260464291683843	-0.0606060606060606\\
-0.277777777777778	-0.0923707202248504\\
-0.328282828282828	-0.201338884666723\\
-0.341079724630967	-0.232323232323232\\
-0.378787878787879	-0.306729967523\\
-0.418044309076364	-0.404040404040405\\
-0.42929292929293	-0.428103967657482\\
-0.47979797979798	-0.551675384664192\\
-0.488739990920154	-0.575757575757576\\
-0.53030303030303	-0.67796702093025\\
-0.554615769363731	-0.747474747474747\\
-0.580808080808081	-0.817408288475871\\
-0.614838631512983	-0.919191919191919\\
-0.631313131313131	-0.96633390675996\\
-0.671153225606846	-1.09090909090909\\
-0.681818181818182	-1.12448425969428\\
-0.723373424219642	-1.26262626262626\\
-0.732323232323232	-1.29375538428006\\
-0.77230774222635	-1.43434343434343\\
-0.782828282828283	-1.47304869941424\\
-0.819719213214293	-1.60606060606061\\
-0.833333333333333	-1.65738139052134\\
-0.866361946388547	-1.77777777777778\\
-0.883838383838384	-1.84593876176742\\
-0.911588019864772	-1.94949494949495\\
-0.934343434343434	-2.04240688457649\\
-0.954819404620868	-2.12121212121212\\
-0.984848484848485	-2.24851717654987\\
-0.996141436138112	-2.29292929292929\\
-1.0353347155416	-2.46464646464647\\
-1.03535353535354	-2.46473162766599\\
-1.07696869680579	-2.63636363636364\\
-1.08585858585859	-2.67837768516262\\
-1.11645064393611	-2.80808080808081\\
-1.13636363636364	-2.90709887322282\\
-1.15290941359162	-2.97979797979798\\
-1.18539566955194	-3.15151515151515\\
-1.18686868686869	-3.1598486000688\\
-1.22041005294678	-3.32323232323232\\
-1.23737373737374	-3.42305422570976\\
-1.2519217034155	-3.49494949494949\\
-1.28253368493566	-3.66666666666667\\
-1.28787878787879	-3.69849919701603\\
-1.31578273906685	-3.83838383838384\\
-1.33838383838384	-3.97385409796283\\
-1.34562911435189	-4.01010101010101\\
-1.37712452464706	-4.18181818181818\\
-1.38888888888889	-4.25692376360161\\
-1.4070051446507	-4.35353535353535\\
-1.43390621883675	-4.52525252525253\\
-1.43939393939394	-4.56269949228705\\
-1.46322313892683	-4.6969696969697\\
-1.48820482971467	-4.86868686868687\\
-1.48989898989899	-4.8809476812716\\
-1.51671349733569	-5.04040404040404\\
-1.53954477554153	-5.21212121212121\\
-1.54040404040404	-5.21874356087995\\
-1.56657190428938	-5.38383838383838\\
-1.5889314216481	-5.55555555555556\\
-1.59090909090909	-5.57115965203604\\
-1.61500027097167	-5.72727272727273\\
-1.6370457981521	-5.8989898989899\\
-1.64141414141414	-5.93522925166163\\
-1.66128132165958	-6.07070707070707\\
-1.68202433477748	-6.24242424242424\\
-1.69191919191919	-6.33418325555476\\
-1.70263555458088	-6.41414141414141\\
-1.72367407017258	-6.58585858585859\\
-1.74242424242424	-6.75458165060695\\
-1.74283497525585	-6.75757575757576\\
-1.76514140911407	-6.92929292929293\\
-1.78312058025627	-7.1010101010101\\
-1.79292929292929	-7.20627999440052\\
-1.80055265345175	-7.27272727272727\\
-1.81916774393069	-7.44444444444444\\
-1.83701653481476	-7.61616161616162\\
-1.84343434343434	-7.67702310929549\\
-1.8571320496923	-7.78787878787879\\
-1.87655085053296	-7.95959595959596\\
-1.89393939393939	-8.13058310099419\\
-1.89402663772825	-8.13131313131313\\
-1.91261032506949	-8.3030303030303\\
-1.92847577467256	-8.47474747474747\\
-1.94261784054312	-8.64646464646465\\
-1.94444444444444	-8.67013443682111\\
-1.9573545507697	-8.81818181818182\\
-1.97248941292219	-8.98989898989899\\
-1.98854362381065	-9.16161616161616\\
-1.99494949494949	-9.23687607810096\\
-2.00357575237209	-9.33333333333333\\
-2.01507758995194	-9.50505050505051\\
-2.02541218238148	-9.67676767676768\\
-2.03808816128203	-9.84848484848485\\
-2.04545454545455	-9.93856320890216\\
-2.05214650259102	-10.020202020202\\
-2.06234061566644	-10.1919191919192\\
-2.06749204129849	-10.3636363636364\\
-2.07026223437031	-10.5353535353535\\
-2.07717535820846	-10.7070707070707\\
-2.0959595959596	-10.8736679942663\\
-2.0964178517443	-10.8787878787879\\
-2.1135398721232	-11.0505050505051\\
-2.12473827886843	-11.2222222222222\\
-2.11853296295564	-11.3939393939394\\
-2.0959595959596	-11.509802803386\\
-2.04545454545455	-11.4669950628158\\
-2.02351880552165	-11.3939393939394\\
-1.99494949494949	-11.2961170061194\\
-1.98150292109824	-11.2222222222222\\
-1.96054063142066	-11.0505050505051\\
-1.94444444444444	-10.9131367480208\\
-1.94137849906978	-10.8787878787879\\
-1.91812937201965	-10.7070707070707\\
-1.89393939393939	-10.6103211411565\\
-1.87925407723513	-10.5353535353535\\
-1.84343434343434	-10.3895615560355\\
-1.83808120127991	-10.3636363636364\\
-1.80340373097089	-10.1919191919192\\
-1.79292929292929	-10.1378298764897\\
-1.77293832209652	-10.020202020202\\
-1.74356767050303	-9.84848484848485\\
-1.74242424242424	-9.84248659625002\\
-1.71409311793631	-9.67676767676768\\
-1.69191919191919	-9.54331033099214\\
-1.68578914962653	-9.50505050505051\\
-1.66047861759561	-9.33333333333333\\
-1.64141414141414	-9.20486610971067\\
-1.63484746484703	-9.16161616161616\\
-1.60531637591133	-8.98989898989899\\
-1.59090909090909	-8.91781567845302\\
-1.57138049747017	-8.81818181818182\\
-1.54040404040404	-8.6602327780486\\
-1.53767937069531	-8.64646464646465\\
-1.50474842625669	-8.47474747474747\\
-1.48989898989899	-8.38884558061657\\
-1.47449120814741	-8.3030303030303\\
-1.44624366696793	-8.13131313131313\\
-1.43939393939394	-8.09138432144499\\
-1.41551558710185	-7.95959595959596\\
-1.38888888888889	-7.80753906225992\\
-1.38516603714746	-7.78787878787879\\
-1.35266099017121	-7.61616161616162\\
-1.33838383838384	-7.53815257166565\\
-1.32006337710274	-7.44444444444444\\
-1.28907251672147	-7.27272727272727\\
-1.28787878787879	-7.2661284131783\\
-1.25590182600562	-7.1010101010101\\
-1.23737373737374	-6.99461510985934\\
-1.22473959556912	-6.92929292929293\\
-1.19288282948569	-6.75757575757576\\
-1.18686868686869	-6.72588181171259\\
-1.15813143056464	-6.58585858585859\\
-1.13636363636364	-6.46930681654973\\
-1.12496078991802	-6.41414141414141\\
-1.09164283932	-6.24242424242424\\
-1.08585858585859	-6.21303568466796\\
-1.05515812424216	-6.07070707070707\\
-1.03535353535354	-5.97458417941393\\
-1.0183664147304	-5.8989898989899\\
-0.984848484848485	-5.73958852768716\\
-0.982018020002663	-5.72727272727273\\
-0.942422263821922	-5.55555555555556\\
-0.934343434343434	-5.51969763805881\\
-0.901708882572738	-5.38383838383838\\
-0.883838383838384	-5.30435533190212\\
-0.861632613030268	-5.21212121212121\\
-0.833333333333333	-5.08374342284369\\
-0.822948070199494	-5.04040404040404\\
-0.784162437550253	-4.86868686868687\\
-0.782828282828283	-4.86306601625952\\
-0.740737683815234	-4.6969696969697\\
-0.732323232323232	-4.66405179047217\\
-0.695168576875814	-4.52525252525253\\
-0.681818181818182	-4.47579384266704\\
-0.647911509253072	-4.35353535353535\\
-0.631313131313131	-4.29354491613997\\
-0.599802123080408	-4.18181818181818\\
-0.580808080808081	-4.11456018799742\\
-0.550901173141137	-4.01010101010101\\
-0.53030303030303	-3.93950628431564\\
-0.500690228424466	-3.83838383838384\\
-0.47979797979798	-3.76963592658073\\
-0.448708547656151	-3.66666666666667\\
-0.42929292929293	-3.60561775375546\\
-0.394674589948715	-3.49494949494949\\
-0.378787878787879	-3.44769908932781\\
-0.338209640213509	-3.32323232323232\\
-0.328282828282828	-3.29578302889644\\
-0.27857446026402	-3.15151515151515\\
-0.277777777777778	-3.14950136201259\\
-0.227272727272727	-3.02650324953325\\
-0.209783373258048	-2.97979797979798\\
-0.176767676767677	-2.90484608838148\\
-0.139306949808975	-2.80808080808081\\
-0.126262626262626	-2.7788472014314\\
-0.0757575757575757	-2.65620652710436\\
-0.0678795918132451	-2.63636363636364\\
-0.0252525252525251	-2.54854306054985\\
0.0100398241594188	-2.46464646464647\\
0.0252525252525251	-2.43653930174512\\
0.0757575757575757	-2.33900326060009\\
0.097513165734712	-2.29292929292929\\
0.126262626262626	-2.24790561267547\\
0.176767676767677	-2.1584530764675\\
0.196239536242517	-2.12121212121212\\
0.227272727272727	-2.07859513205935\\
0.277777777777778	-2.00033366261138\\
0.306881085831315	-1.94949494949495\\
0.328282828282828	-1.92344328432503\\
0.378787878787879	-1.85898263777881\\
0.42929292929293	-1.78035482396815\\
0.430998935691606	-1.77777777777778\\
0.47979797979798	-1.729545867682\\
0.53030303030303	-1.67330110165229\\
0.580808080808081	-1.60963212301435\\
0.583826488541535	-1.60606060606061\\
0.631313131313131	-1.5702498668788\\
0.681818181818182	-1.52958664674488\\
0.732323232323232	-1.48460967157957\\
0.78238440727771	-1.43434343434343\\
0.782828282828283	-1.43405993049723\\
0.833333333333333	-1.40377425566586\\
0.883838383838384	-1.37174736534181\\
0.934343434343434	-1.33857363950266\\
0.984848484848485	-1.30476109776124\\
1.03535353535354	-1.2702717760474\\
1.04703544624682	-1.26262626262626\\
1.08585858585859	-1.24722624460974\\
1.13636363636364	-1.22646338733237\\
1.18686868686869	-1.20400295691328\\
1.23737373737374	-1.17965241272511\\
1.28787878787879	-1.15352535146022\\
1.33838383838384	-1.12599734740705\\
1.38888888888889	-1.09763621513902\\
1.4015445422495	-1.09090909090909\\
1.43939393939394	-1.07820436035929\\
1.48989898989899	-1.06193123277063\\
1.54040404040404	-1.04580609558909\\
1.59090909090909	-1.02913767739923\\
1.64141414141414	-1.01094270554799\\
1.69191919191919	-0.9902447925753\\
1.74242424242424	-0.96632585038475\\
1.79292929292929	-0.938706828772743\\
1.82507031799029	-0.919191919191919\\
1.84343434343434	-0.910875681690026\\
1.89393939393939	-0.886149950236481\\
1.94444444444444	-0.857583873475145\\
1.99494949494949	-0.824203488603241\\
2.04545454545455	-0.78477361200815\\
2.08640271424351	-0.747474747474747\\
2.0959595959596	-0.739598386953223\\
2.14646464646465	-0.693875447678279\\
2.1969696969697	-0.63749323622446\\
2.24217942944548	-0.575757575757576\\
2.24747474747475	-0.568143520842345\\
2.2979797979798	-0.489844211872495\\
2.34496156873022	-0.404040404040405\\
2.34848484848485	-0.396344919691449\\
2.3989898989899	-0.286868223599768\\
2.42365805311075	-0.232323232323232\\
2.44949494949495	-0.151404673124342\\
2.48007534407978	-0.0606060606060606\\
2.5	0.0943886590526644\\
nan	nan\\
};


\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
2.1969696969697	0.171829821962205\\
2.21530717527315	0.111111111111111\\
2.21667765828341	-0.0606060606060606\\
2.1969696969697	-0.139266978450065\\
2.17451325249702	-0.232323232323232\\
2.14646464646465	-0.293547275929824\\
2.0959595959596	-0.394646174174881\\
2.09107259662119	-0.404040404040405\\
2.04545454545455	-0.46986369994944\\
1.99494949494949	-0.532972045270253\\
1.95610660396657	-0.575757575757576\\
1.94444444444444	-0.587685272581797\\
1.89393939393939	-0.635527938530135\\
1.84343434343434	-0.676392631885597\\
1.79292929292929	-0.711530455133498\\
1.74242424242424	-0.741874459799721\\
1.7322934246592	-0.747474747474747\\
1.69191919191919	-0.772842788120534\\
1.64141414141414	-0.800911710978824\\
1.59090909090909	-0.825745655496792\\
1.54040404040404	-0.848361491429118\\
1.48989898989899	-0.869708569527427\\
1.43939393939394	-0.890492574525956\\
1.38888888888889	-0.911102380524503\\
1.36982865968177	-0.919191919191919\\
1.33838383838384	-0.937394406514733\\
1.28787878787879	-0.966952951126412\\
1.23737373737374	-0.995730734781064\\
1.18686868686869	-1.02337162003409\\
1.13636363636364	-1.0495233714306\\
1.08585858585859	-1.07401527175744\\
1.04974146531186	-1.09090909090909\\
1.03535353535354	-1.10071820711311\\
0.984848484848485	-1.13566711588496\\
0.934343434343434	-1.16932401327689\\
0.883838383838384	-1.20220308741364\\
0.833333333333333	-1.2344183989142\\
0.788458777340643	-1.26262626262626\\
0.782828282828283	-1.26791244622783\\
0.732323232323232	-1.31670928309951\\
0.681818181818182	-1.36147018349416\\
0.631313131313131	-1.40310715862694\\
0.592596699751626	-1.43434343434343\\
0.580808080808081	-1.44797534504301\\
0.53030303030303	-1.50819354723955\\
0.47979797979798	-1.56304679897888\\
0.437523841943158	-1.60606060606061\\
0.42929292929293	-1.61783173242257\\
0.378787878787879	-1.6908581552104\\
0.328282828282828	-1.75386897138796\\
0.308831362505335	-1.77777777777778\\
0.277777777777778	-1.82939947788575\\
0.227272727272727	-1.9056185797584\\
0.195586706554332	-1.94949494949495\\
0.176767676767677	-1.98394870324233\\
0.126262626262626	-2.0713331224237\\
0.0942463762507347	-2.12121212121212\\
0.0757575757575757	-2.15835350550906\\
0.0252525252525251	-2.25398910258858\\
0.00335174030303687	-2.29292929292929\\
-0.0252525252525251	-2.3569148473258\\
-0.0757575757575757	-2.45825693615439\\
-0.0788218479601523	-2.46464646464647\\
-0.126262626262626	-2.58247167876087\\
-0.150179306788038	-2.63636363636364\\
-0.176767676767677	-2.70460514626705\\
-0.221800616739857	-2.80808080808081\\
-0.227272727272727	-2.82231823758105\\
-0.277777777777778	-2.95103410156607\\
-0.289626013858324	-2.97979797979798\\
-0.328282828282828	-3.08663949069259\\
-0.353017747799663	-3.15151515151515\\
-0.378787878787879	-3.22745823497826\\
-0.412468031141275	-3.32323232323232\\
-0.42929292929293	-3.37541047030647\\
-0.468676007226224	-3.49494949494949\\
-0.47979797979798	-3.53079321974243\\
-0.522498338986805	-3.66666666666667\\
-0.53030303030303	-3.69261554490379\\
-0.574513644345922	-3.83838383838384\\
-0.580808080808081	-3.85990269657258\\
-0.62478461847349	-4.01010101010101\\
-0.631313131313131	-4.03293333809281\\
-0.673625426992215	-4.18181818181818\\
-0.681818181818182	-4.21089381793493\\
-0.721669980638771	-4.35353535353535\\
-0.732323232323232	-4.39204039799885\\
-0.768600432306905	-4.52525252525253\\
-0.782828282828283	-4.57884241071021\\
-0.813193000952128	-4.6969696969697\\
-0.833333333333333	-4.77737109179354\\
-0.855223882400908	-4.86868686868687\\
-0.883838383838384	-4.98761689850816\\
-0.896076416298275	-5.04040404040404\\
-0.934343434343434	-5.19954265827542\\
-0.937318241129572	-5.21212121212121\\
-0.977977757903544	-5.38383838383838\\
-0.984848484848485	-5.41239875413653\\
-1.0181913733471	-5.55555555555556\\
-1.03535353535354	-5.6285240132112\\
-1.05801142947824	-5.72727272727273\\
-1.08585858585859	-5.84753245882258\\
-1.09765836873204	-5.8989898989899\\
-1.13631299736345	-6.07070707070707\\
-1.13636363636364	-6.0709441552319\\
-1.17130324978289	-6.24242424242424\\
-1.18686868686869	-6.31769559959902\\
-1.20639005424544	-6.41414141414141\\
-1.23737373737374	-6.56216572365265\\
-1.24242832907715	-6.58585858585859\\
-1.27759083648075	-6.75757575757576\\
-1.28787878787879	-6.80930823097365\\
-1.31161327959286	-6.92929292929293\\
-1.33838383838384	-7.06781233156251\\
-1.34501137707963	-7.1010101010101\\
-1.37915033734427	-7.27272727272727\\
-1.38888888888889	-7.32063117395613\\
-1.41543937448022	-7.44444444444444\\
-1.43939393939394	-7.56162190766706\\
-1.45167198141683	-7.61616161616162\\
-1.48681446893143	-7.78787878787879\\
-1.48989898989899	-7.80377495810832\\
-1.52273030217021	-7.95959595959596\\
-1.54040404040404	-8.05437245628069\\
-1.55692156488712	-8.13131313131313\\
-1.58956439279694	-8.3030303030303\\
-1.59090909090909	-8.3098969377854\\
-1.62961817459408	-8.47474747474747\\
-1.64141414141414	-8.52582930431891\\
-1.67888216095732	-8.64646464646465\\
-1.69191919191919	-8.69408657375926\\
-1.74242424242424	-8.80802239636051\\
-1.79292929292929	-8.7686722984381\\
-1.80239739823136	-8.64646464646465\\
-1.80380408649322	-8.47474747474747\\
-1.79754770987983	-8.3030303030303\\
-1.79292929292929	-8.23571464237907\\
-1.78506699395495	-8.13131313131313\\
-1.77005682179145	-7.95959595959596\\
-1.75494741159328	-7.78787878787879\\
-1.74242424242424	-7.64954051731215\\
-1.73935241024171	-7.61616161616162\\
-1.72403342542887	-7.44444444444444\\
-1.71019097513124	-7.27272727272727\\
-1.69566947991708	-7.1010101010101\\
-1.69191919191919	-7.06466191384932\\
-1.67896615081996	-6.92929292929293\\
-1.66045286394989	-6.75757575757576\\
-1.64141414141414	-6.5923909016297\\
-1.64071399866567	-6.58585858585859\\
-1.62280267740455	-6.41414141414141\\
-1.60412802279898	-6.24242424242424\\
-1.59090909090909	-6.13696626764053\\
-1.58345886553203	-6.07070707070707\\
-1.56232086681808	-5.8989898989899\\
-1.54040404040404	-5.74039965744199\\
-1.53878129469673	-5.72727272727273\\
-1.51707059693618	-5.55555555555556\\
-1.49274608931162	-5.38383838383838\\
-1.48989898989899	-5.36490247047628\\
-1.4701575990531	-5.21212121212121\\
-1.44517089877746	-5.04040404040404\\
-1.43939393939394	-5.00446221198585\\
-1.42065444744022	-4.86868686868687\\
-1.39316912778364	-4.6969696969697\\
-1.38888888888889	-4.67198827729257\\
-1.36720715461003	-4.52525252525253\\
-1.33838383838384	-4.35849536628399\\
-1.33762639437616	-4.35353535353535\\
-1.31019585118074	-4.18181818181818\\
-1.28787878787879	-4.06302221194987\\
-1.27914682675901	-4.01010101010101\\
-1.24879183066976	-3.83838383838384\\
-1.23737373737374	-3.7793582480395\\
-1.2184937228131	-3.66666666666667\\
-1.18686868686869	-3.50267470491691\\
-1.18556126131979	-3.49494949494949\\
-1.15574363473033	-3.32323232323232\\
-1.13636363636364	-3.22783217189671\\
-1.12259734976675	-3.15151515151515\\
-1.08593023970137	-2.97979797979798\\
-1.08585858585859	-2.97948103636069\\
-1.05094549645386	-2.80808080808081\\
-1.03535353535354	-2.7413026519121\\
-1.0130345023705	-2.63636363636364\\
-0.984848484848485	-2.51912653225285\\
-0.972742236120826	-2.46464646464647\\
-0.934343434343434	-2.30958802727211\\
-0.93047205193894	-2.29292929292929\\
-0.888021908270709	-2.12121212121212\\
-0.883838383838384	-2.10515494111485\\
-0.845206364099499	-1.94949494949495\\
-0.833333333333333	-1.90527378088749\\
-0.800335993382967	-1.77777777777778\\
-0.782828282828283	-1.71401684953013\\
-0.753954049694859	-1.60606060606061\\
-0.732323232323232	-1.52855929863661\\
-0.706243810846102	-1.43434343434343\\
-0.681818181818182	-1.35004482125411\\
-0.655812494035078	-1.26262626262626\\
-0.631313131313131	-1.18339779585831\\
-0.600760831355484	-1.09090909090909\\
-0.580808080808081	-1.03023686655077\\
-0.540791947460994	-0.919191919191919\\
-0.53030303030303	-0.888656097290689\\
-0.47979797979798	-0.75457201405723\\
-0.476993996199973	-0.747474747474747\\
-0.42929292929293	-0.619547154785983\\
-0.410264920137685	-0.575757575757576\\
-0.378787878787879	-0.4965749735099\\
-0.334191417669922	-0.404040404040405\\
-0.328282828282828	-0.389856037827987\\
-0.277777777777778	-0.276395979865867\\
-0.254414940428577	-0.232323232323232\\
-0.227272727272727	-0.170780345205593\\
-0.176767676767677	-0.0754123531693546\\
-0.168313130931854	-0.0606060606060606\\
-0.126262626262626	0.0288664769913136\\
-0.0760183889588609	0.111111111111111\\
-0.0757575757575757	0.111644656765528\\
-0.0252525252525251	0.210116410679064\\
0.0252525252525251	0.282220392181572\\
0.0257068250820413	0.282828282828282\\
0.0757575757575757	0.368612297286461\\
0.126262626262626	0.432046276946581\\
0.147413282245356	0.454545454545455\\
0.176767676767677	0.497093061744333\\
0.227272727272727	0.557519088803268\\
0.277777777777778	0.605156931320639\\
0.303233701371337	0.626262626262626\\
0.328282828282828	0.656192533331509\\
0.378787878787879	0.708291743024568\\
0.42929292929293	0.749900422499463\\
0.47979797979798	0.783251157618744\\
0.506344831574332	0.797979797979798\\
0.53030303030303	0.817920412194629\\
0.580808080808081	0.8525745391432\\
0.631313131313131	0.879795768479147\\
0.681818181818182	0.901544070573453\\
0.732323232323232	0.919094283103221\\
0.782828282828283	0.933182100236375\\
0.833333333333333	0.944187140476702\\
0.883838383838384	0.952295710681876\\
0.934343434343434	0.957623145233639\\
0.984848484848485	0.960298832566492\\
1.03535353535354	0.960508350566304\\
1.08585858585859	0.958499750016614\\
1.13636363636364	0.954497817172736\\
1.18686868686869	0.948598309327898\\
1.23737373737374	0.940670256397005\\
1.28787878787879	0.93036616316368\\
1.33838383838384	0.917250196153151\\
1.38888888888889	0.900973928285164\\
1.43939393939394	0.881377851650041\\
1.48989898989899	0.858452773754897\\
1.54040404040404	0.832227106104328\\
1.59090909090909	0.802725557270168\\
1.59872725148234	0.797979797979798\\
1.64141414141414	0.776598691649929\\
1.69191919191919	0.749090961989034\\
1.74242424242424	0.719171789843448\\
1.79292929292929	0.686629222822414\\
1.84343434343434	0.650561387259215\\
1.87429535250833	0.626262626262626\\
1.89393939393939	0.61090016977533\\
1.94444444444444	0.567114123360952\\
1.99494949494949	0.515963470333407\\
2.04545454545455	0.457244622023606\\
2.04772590482616	0.454545454545455\\
2.0959595959596	0.386440891539184\\
2.14646464646465	0.305848694928926\\
2.1601739992154	0.282828282828282\\
2.1969696969697	0.171829821962205\\
nan	nan\\
};


\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
1.99494949494949	0.186723149798345\\
2.02380750839018	0.111111111111111\\
2.03599313879997	-0.0606060606060606\\
1.99560956481433	-0.232323232323232\\
1.99494949494949	-0.233642449751905\\
1.94444444444444	-0.33117739676172\\
1.9024231915178	-0.404040404040405\\
1.89393939393939	-0.414726754165774\\
1.84343434343434	-0.474170488197336\\
1.79292929292929	-0.525705632052857\\
1.74242424242424	-0.570427484068967\\
1.73595948125027	-0.575757575757576\\
1.69191919191919	-0.609629425347331\\
1.64141414141414	-0.644079525073315\\
1.59090909090909	-0.674696705660547\\
1.54040404040404	-0.702429987509553\\
1.48989898989899	-0.728141882896698\\
1.45043531371625	-0.747474747474747\\
1.43939393939394	-0.753777070856201\\
1.38888888888889	-0.783240739740114\\
1.33838383838384	-0.812090853396793\\
1.28787878787879	-0.840545737598477\\
1.23737373737374	-0.868653084638604\\
1.18686868686869	-0.896222606130718\\
1.14388854310414	-0.919191919191919\\
1.13636363636364	-0.924430126085808\\
1.08585858585859	-0.960053763611147\\
1.03535353535354	-0.993225265166867\\
0.984848484848485	-1.02432877348307\\
0.934343434343434	-1.0540852946074\\
0.883838383838384	-1.0832604819921\\
0.871332100301487	-1.09090909090909\\
0.833333333333333	-1.12317657566962\\
0.782828282828283	-1.16534170416426\\
0.732323232323232	-1.20561045132828\\
0.681818181818182	-1.24420477713996\\
0.658297009928066	-1.26262626262626\\
0.631313131313131	-1.29146401025277\\
0.580808080808081	-1.34497569037325\\
0.53030303030303	-1.39541956084551\\
0.490430223232721	-1.43434343434343\\
0.47979797979798	-1.44826834283189\\
0.42929292929293	-1.51562574651336\\
0.378787878787879	-1.5760172996669\\
0.353115658294022	-1.60606060606061\\
0.328282828282828	-1.64421581396835\\
0.277777777777778	-1.71793017509236\\
0.23216924321542	-1.77777777777778\\
0.227272727272727	-1.78613990247972\\
0.176767676767677	-1.87309777044878\\
0.126262626262626	-1.94781125737445\\
0.12518495333217	-1.94949494949495\\
0.0757575757575757	-2.0443500453573\\
0.0292917331920471	-2.12121212121212\\
0.0252525252525251	-2.12952651916184\\
-0.0252525252525251	-2.23426639919711\\
-0.0563546118513444	-2.29292929292929\\
-0.0757575757575757	-2.33748503270514\\
-0.126262626262626	-2.44721827579378\\
-0.134226801117019	-2.46464646464647\\
-0.176767676767677	-2.57171464883942\\
-0.204663696256834	-2.63636363636364\\
-0.227272727272727	-2.69452844876168\\
-0.275688253535659	-2.80808080808081\\
-0.277777777777778	-2.81355868334668\\
-0.328282828282828	-2.94573143160705\\
-0.341919718083478	-2.97979797979798\\
-0.378787878787879	-3.08310660421987\\
-0.404165908754448	-3.15151515151515\\
-0.42929292929293	-3.22636845452132\\
-0.462697268957509	-3.32323232323232\\
-0.47979797979798	-3.37670802927693\\
-0.518218271112529	-3.49494949494949\\
-0.53030303030303	-3.534084303883\\
-0.571801851993297	-3.66666666666667\\
-0.580808080808081	-3.69660376464049\\
-0.624052752285354	-3.83838383838384\\
-0.631313131313131	-3.86315208155232\\
-0.674766612251862	-4.01010101010101\\
-0.681818181818182	-4.0347012643822\\
-0.724222030134517	-4.18181818181818\\
-0.732323232323232	-4.21045776567365\\
-0.773035505772397	-4.35353535353535\\
-0.782828282828283	-4.38887402004665\\
-0.820590127641965	-4.52525252525253\\
-0.833333333333333	-4.57347383234127\\
-0.865540756529132	-4.6969696969697\\
-0.883838383838384	-4.77047126250823\\
-0.907907078503822	-4.86868686868687\\
-0.934343434343434	-4.97825649129468\\
-0.949348477181093	-5.04040404040404\\
-0.984848484848485	-5.18567263529276\\
-0.991482839490448	-5.21212121212121\\
-1.03421461722083	-5.38383838383838\\
-1.03535353535354	-5.38853295146073\\
-1.07612044552395	-5.55555555555556\\
-1.08585858585859	-5.59647444917494\\
-1.11765693496553	-5.72727272727273\\
-1.13636363636364	-5.80650748277006\\
-1.15914265401162	-5.8989898989899\\
-1.18686868686869	-6.02016470778346\\
-1.1990988029421	-6.07070707070707\\
-1.23628336844227	-6.24242424242424\\
-1.23737373737374	-6.24763018361505\\
-1.27409218572342	-6.41414141414141\\
-1.28787878787879	-6.47765135028276\\
-1.31393718982973	-6.58585858585859\\
-1.33838383838384	-6.69711729465096\\
-1.35374152704884	-6.75757575757576\\
-1.38888888888889	-6.92397667351488\\
-1.39026905316055	-6.92929292929293\\
-1.42947680707709	-7.1010101010101\\
-1.43939393939394	-7.14619642953153\\
-1.4748917335495	-7.27272727272727\\
-1.48989898989899	-7.33302911134898\\
-1.53032199712659	-7.44444444444444\\
-1.54040404040404	-7.48085546089335\\
-1.59090909090909	-7.5437414084788\\
-1.60746228628681	-7.44444444444444\\
-1.61400768242328	-7.27272727272727\\
-1.61064469173464	-7.1010101010101\\
-1.60067117045613	-6.92929292929293\\
-1.59090909090909	-6.81234347101778\\
-1.58585222483976	-6.75757575757576\\
-1.57003401439021	-6.58585858585859\\
-1.55591596752309	-6.41414141414141\\
-1.54051384655838	-6.24242424242424\\
-1.54040404040404	-6.24143875433596\\
-1.52193815071144	-6.07070707070707\\
-1.50224268828692	-5.8989898989899\\
-1.48989898989899	-5.79914608520651\\
-1.48142914814104	-5.72727272727273\\
-1.46078697463007	-5.55555555555556\\
-1.43939393939394	-5.38994571178388\\
-1.43865298758711	-5.38383838383838\\
-1.41702321220656	-5.21212121212121\\
-1.39382768767591	-5.04040404040404\\
-1.38888888888889	-5.00765360859726\\
-1.37001878821036	-4.86868686868687\\
-1.34409989887988	-4.6969696969697\\
-1.33838383838384	-4.6620674767697\\
-1.31815113710805	-4.52525252525253\\
-1.289932480445	-4.35353535353535\\
-1.28787878787879	-4.34196724111517\\
-1.26230899048951	-4.18181818181818\\
-1.23737373737374	-4.0432898779406\\
-1.23196514751155	-4.01010101010101\\
-1.20297172221954	-3.83838383838384\\
-1.18686868686869	-3.75170106472485\\
-1.17277891493632	-3.66666666666667\\
-1.14161078124929	-3.49494949494949\\
-1.13636363636364	-3.46787577000186\\
-1.11131115366431	-3.32323232323232\\
-1.08585858585859	-3.19603540966399\\
-1.07771538929494	-3.15151515151515\\
-1.04278378307037	-2.97979797979798\\
-1.03535353535354	-2.9465252953517\\
-1.00701017662684	-2.80808080808081\\
-0.984848484848485	-2.71170227764103\\
-0.968844528582592	-2.63636363636364\\
-0.934343434343434	-2.49108459757929\\
-0.928463315723033	-2.46464646464647\\
-0.886957178659013	-2.29292929292929\\
-0.883838383838384	-2.28063861139818\\
-0.845413707380183	-2.12121212121212\\
-0.833333333333333	-2.07485900284976\\
-0.801970099162861	-1.94949494949495\\
-0.782828282828283	-1.87819653519419\\
-0.756690880334274	-1.77777777777778\\
-0.732323232323232	-1.68911949621271\\
-0.709928617280237	-1.60606060606061\\
-0.681818181818182	-1.5062857678874\\
-0.661480907249684	-1.43434343434343\\
-0.631313131313131	-1.33258702204714\\
-0.609737165429164	-1.26262626262626\\
-0.580808080808081	-1.17187175081207\\
-0.553105510501653	-1.09090909090909\\
-0.53030303030303	-1.02350038304434\\
-0.491756430694404	-0.919191919191919\\
-0.47979797979798	-0.885333969462547\\
-0.42929292929293	-0.754969281764674\\
-0.426257392185002	-0.747474747474747\\
-0.378787878787879	-0.624647412300623\\
-0.356842145952819	-0.575757575757576\\
-0.328282828282828	-0.506518249636331\\
-0.277777777777778	-0.404493587384421\\
-0.277547527995696	-0.404040404040405\\
-0.227272727272727	-0.291268970197875\\
-0.195398615126732	-0.232323232323232\\
-0.176767676767677	-0.191532328145687\\
-0.126262626262626	-0.0938545790565892\\
-0.106800702275937	-0.0606060606060606\\
-0.0757575757575757	0.00279006255042485\\
-0.0252525252525251	0.0883860654684444\\
-0.0102411793943744	0.111111111111111\\
0.0252525252525251	0.176538463703933\\
0.0757575757575757	0.251257230951316\\
0.101144817030034	0.282828282828282\\
0.126262626262626	0.32252039933807\\
0.176767676767677	0.389082709402355\\
0.227272727272727	0.441089602145304\\
0.241855789744262	0.454545454545455\\
0.277777777777778	0.499099263107519\\
0.328282828282828	0.551730119227742\\
0.378787878787879	0.59518999414038\\
0.421119064671055	0.626262626262626\\
0.42929292929293	0.634636667478776\\
0.47979797979798	0.680357181316305\\
0.53030303030303	0.716501078708765\\
0.580808080808081	0.745154069454298\\
0.631313131313131	0.768071361613298\\
0.681818181818182	0.786624200253942\\
0.71945877265647	0.797979797979798\\
0.732323232323232	0.803715595065793\\
0.782828282828283	0.821908333543789\\
0.833333333333333	0.83555819009729\\
0.883838383838384	0.845002463790795\\
0.934343434343434	0.850469497632306\\
0.984848484848485	0.852170669596924\\
1.03535353535354	0.850333674585801\\
1.08585858585859	0.845198938379581\\
1.13636363636364	0.836956867785171\\
1.18686868686869	0.825669743432166\\
1.23737373737374	0.811227331543969\\
1.27534190659197	0.797979797979798\\
1.28787878787879	0.794564833846244\\
1.33838383838384	0.778419926733559\\
1.38888888888889	0.758955081462262\\
1.43939393939394	0.73602888833959\\
1.48989898989899	0.70959567924669\\
1.54040404040404	0.679568038651478\\
1.59090909090909	0.645746514648391\\
1.61791823046324	0.626262626262626\\
1.64141414141414	0.610096064049237\\
1.69191919191919	0.572848905863942\\
1.74242424242424	0.531390720036973\\
1.79292929292929	0.485341057331847\\
1.824258533662	0.454545454545455\\
1.84343434343434	0.432397599025798\\
1.89393939393939	0.369917109218393\\
1.94444444444444	0.298409689665048\\
1.95478915697073	0.282828282828282\\
1.99494949494949	0.186723149798345\\
nan	nan\\
};


\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
1.84343434343434	0.168964159217396\\
1.86866675900234	0.111111111111111\\
1.88680475309083	-0.0606060606060606\\
1.84565432854551	-0.232323232323232\\
1.84343434343434	-0.236302336772157\\
1.79292929292929	-0.323165088065072\\
1.74242424242424	-0.399574569622686\\
1.73930007810752	-0.404040404040405\\
1.69191919191919	-0.452780742207747\\
1.64141414141414	-0.498764019949642\\
1.59090909090909	-0.539541141579878\\
1.5410643803524	-0.575757575757576\\
1.54040404040404	-0.576213284144397\\
1.48989898989899	-0.610803827505668\\
1.43939393939394	-0.643177944112119\\
1.38888888888889	-0.673920069278209\\
1.33838383838384	-0.703565569876169\\
1.28787878787879	-0.732616584743417\\
1.26272004338625	-0.747474747474747\\
1.23737373737374	-0.764857664045843\\
1.18686868686869	-0.800186956821628\\
1.13636363636364	-0.834418020883274\\
1.08585858585859	-0.867003526068145\\
1.03535353535354	-0.897698974178537\\
0.998741820069127	-0.919191919191919\\
0.984848484848485	-0.929513558959107\\
0.934343434343434	-0.967122646765957\\
0.883838383838384	-1.0031431139226\\
0.833333333333333	-1.03831903871906\\
0.782828282828283	-1.073110555247\\
0.757844985099609	-1.09090909090909\\
0.732323232323232	-1.11492510357993\\
0.681818181818182	-1.16238829437239\\
0.631313131313131	-1.20784901205316\\
0.580808080808081	-1.25213719679899\\
0.569625377557697	-1.26262626262626\\
0.53030303030303	-1.30986716389588\\
0.47979797979798	-1.36832319410173\\
0.42929292929293	-1.4232706739352\\
0.419533485076834	-1.43434343434343\\
0.378787878787879	-1.49249973431853\\
0.328282828282828	-1.55891837261711\\
0.2904572930561	-1.60606060606061\\
0.277777777777778	-1.626126180354\\
0.227272727272727	-1.705291637598\\
0.176767676767677	-1.77613219013182\\
0.175658276992781	-1.77777777777778\\
0.126262626262626	-1.86638487967413\\
0.0757575757575757	-1.94590906624095\\
0.0735882296686551	-1.94949494949495\\
0.0252525252525251	-2.04430240258051\\
-0.0186771981619318	-2.12121212121212\\
-0.0252525252525251	-2.13506808676513\\
-0.0757575757575757	-2.24140739456933\\
-0.101613121222306	-2.29292929292929\\
-0.126262626262626	-2.35088631584378\\
-0.176767676767677	-2.46196073698336\\
-0.177950911909161	-2.46464646464647\\
-0.227272727272727	-2.58943230008146\\
-0.247173513657184	-2.63636363636364\\
-0.277777777777778	-2.71496892986961\\
-0.316806926017201	-2.80808080808081\\
-0.328282828282828	-2.83838627714463\\
-0.378787878787879	-2.96718702948756\\
-0.383731651735199	-2.97979797979798\\
-0.42929292929293	-3.1084953642848\\
-0.44499720130566	-3.15151515151515\\
-0.47979797979798	-3.25576843008756\\
-0.502808906720128	-3.32323232323232\\
-0.53030303030303	-3.40959499430266\\
-0.557886759379863	-3.49494949494949\\
-0.580808080808081	-3.56912940446417\\
-0.611535072050179	-3.66666666666667\\
-0.631313131313131	-3.7319950653968\\
-0.664264498071774	-3.83838383838384\\
-0.681818181818182	-3.89780875880657\\
-0.715685581511819	-4.01010101010101\\
-0.732323232323232	-4.06760773854826\\
-0.766109386523434	-4.18181818181818\\
-0.782828282828283	-4.2402387603498\\
-0.816067897806408	-4.35353535353535\\
-0.833333333333333	-4.41531648133992\\
-0.864653903964198	-4.52525252525253\\
-0.883838383838384	-4.59769186974292\\
-0.910480960144339	-4.6969696969697\\
-0.934343434343434	-4.79251983593721\\
-0.953788949091789	-4.86868686868687\\
-0.984848484848485	-4.99523453041486\\
-0.996496958162569	-5.04040404040404\\
-1.03535353535354	-5.19387990862983\\
-1.04036328527555	-5.21212121212121\\
-1.0852047709597	-5.38383838383838\\
-1.08585858585859	-5.38647414408322\\
-1.13021777258111	-5.55555555555556\\
-1.13636363636364	-5.58058939359615\\
-1.17547913941517	-5.72727272727273\\
-1.18686868686869	-5.77344533518685\\
-1.22158520501803	-5.8989898989899\\
-1.23737373737374	-5.96497567195916\\
-1.26664781736206	-6.07070707070707\\
-1.28787878787879	-6.16303819772168\\
-1.31066220594847	-6.24242424242424\\
-1.33838383838384	-6.35357189470613\\
-1.36025940980732	-6.41414141414141\\
-1.38888888888889	-6.50855880306409\\
-1.43272438395038	-6.58585858585859\\
-1.43939393939394	-6.6031433584041\\
-1.44774251510494	-6.58585858585859\\
-1.47050219211396	-6.41414141414141\\
-1.46694639071371	-6.24242424242424\\
-1.45585271140289	-6.07070707070707\\
-1.44188875384906	-5.8989898989899\\
-1.43939393939394	-5.87369993424409\\
-1.42443689665902	-5.72727272727273\\
-1.40734108541184	-5.55555555555556\\
-1.38903853062348	-5.38383838383838\\
-1.38888888888889	-5.3826152776987\\
-1.36882034645505	-5.21212121212121\\
-1.34837829525984	-5.04040404040404\\
-1.33838383838384	-4.96716488829106\\
-1.32560315696586	-4.86868686868687\\
-1.30158985571391	-4.6969696969697\\
-1.28787878787879	-4.6076186330357\\
-1.27587740889608	-4.52525252525253\\
-1.24956019822664	-4.35353535353535\\
-1.23737373737374	-4.28125448390379\\
-1.22173998810953	-4.18181818181818\\
-1.19313140241309	-4.01010101010101\\
-1.18686868686869	-3.97485115927448\\
-1.16480501412742	-3.83838383838384\\
-1.13636363636364	-3.67625094482571\\
-1.13481639065614	-3.66666666666667\\
-1.1059061244364	-3.49494949494949\\
-1.08585858585859	-3.38810984427001\\
-1.07464145623047	-3.32323232323232\\
-1.04181304540583	-3.15151515151515\\
-1.03535353535354	-3.12085377180044\\
-1.0077755215392	-2.97979797979798\\
-0.984848484848485	-2.87500528934739\\
-0.971214661136425	-2.80808080808081\\
-0.934343434343434	-2.64401024039771\\
-0.932734375757033	-2.63636363636364\\
-0.894257084880908	-2.46464646464647\\
-0.883838383838384	-2.42222460895362\\
-0.853718766526533	-2.29292929292929\\
-0.833333333333333	-2.21217391513109\\
-0.811353468933614	-2.12121212121212\\
-0.782828282828283	-2.01138233498863\\
-0.767318942635614	-1.94949494949495\\
-0.732323232323232	-1.81879623675614\\
-0.721629555118766	-1.77777777777778\\
-0.681818181818182	-1.63310243893446\\
-0.674467852182675	-1.60606060606061\\
-0.631313131313131	-1.45486198947859\\
-0.62537294109995	-1.43434343434343\\
-0.580808080808081	-1.28809469183174\\
-0.572672411982748	-1.26262626262626\\
-0.53030303030303	-1.13382323375129\\
-0.515191331448239	-1.09090909090909\\
-0.47979797979798	-0.989115170890917\\
-0.453455876692401	-0.919191919191919\\
-0.42929292929293	-0.852734437264464\\
-0.386659233593499	-0.747474747474747\\
-0.378787878787879	-0.72710762201264\\
-0.328282828282828	-0.605953891913382\\
-0.314299359603096	-0.575757575757576\\
-0.277777777777778	-0.490557009344769\\
-0.233821110391888	-0.404040404040405\\
-0.227272727272727	-0.389351722174371\\
-0.176767676767677	-0.283021453845106\\
-0.148816867991135	-0.232323232323232\\
-0.126262626262626	-0.184745047414381\\
-0.0757575757575757	-0.0913941094845857\\
-0.0571939337582769	-0.0606060606060606\\
-0.0252525252525251	0.00159443519381478\\
0.0252525252525251	0.0837515480498892\\
0.0443586827127031	0.111111111111111\\
0.0757575757575757	0.165065067178544\\
0.126262626262626	0.236494137681055\\
0.166617446069615	0.282828282828282\\
0.176767676767677	0.297513449963074\\
0.227272727272727	0.362189042761179\\
0.277777777777778	0.414046935018574\\
0.324378490544186	0.454545454545455\\
0.328282828282828	0.459048523704292\\
0.378787878787879	0.51260470030081\\
0.42929292929293	0.556832019738434\\
0.47979797979798	0.593546753023032\\
0.53030303030303	0.623965939523062\\
0.534708150603413	0.626262626262626\\
0.580808080808081	0.658510350010227\\
0.631313131313131	0.686456946613422\\
0.681818181818182	0.708555502633237\\
0.732323232323232	0.726049129676235\\
0.782828282828283	0.739675840052188\\
0.833333333333333	0.749783991285976\\
0.883838383838384	0.756500632587227\\
0.934343434343434	0.7598795484456\\
0.984848484848485	0.759977708735196\\
1.03535353535354	0.756872236285457\\
1.08585858585859	0.750639829253239\\
1.13636363636364	0.741308564599622\\
1.18686868686869	0.728808884032131\\
1.23737373737374	0.712963762564457\\
1.28787878787879	0.693509421439028\\
1.33838383838384	0.670177246614108\\
1.38888888888889	0.642781110832135\\
1.4162331290161	0.626262626262626\\
1.43939393939394	0.613182206442688\\
1.48989898989899	0.581875181822705\\
1.54040404040404	0.546488391475068\\
1.59090909090909	0.506563004500004\\
1.64141414141414	0.46144388589155\\
1.64879755398159	0.454545454545455\\
1.69191919191919	0.407765151461875\\
1.74242424242424	0.346928369269283\\
1.7902762575027	0.282828282828282\\
1.79292929292929	0.27723524213967\\
1.84343434343434	0.168964159217396\\
nan	nan\\
};


\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
1.74242424242424	0.0780858777986926\\
1.75833690866216	-0.0606060606060606\\
1.74242424242424	-0.123339432300599\\
1.71381606975996	-0.232323232323232\\
1.69191919191919	-0.267350980696804\\
1.64141414141414	-0.341890378795001\\
1.59365069336914	-0.404040404040405\\
1.59090909090909	-0.406653684051903\\
1.54040404040404	-0.453419362869398\\
1.48989898989899	-0.496016225012287\\
1.43939393939394	-0.535295011476449\\
1.38888888888889	-0.571951878539983\\
1.38369271470743	-0.575757575757576\\
1.33838383838384	-0.608038899832522\\
1.28787878787879	-0.643235346426714\\
1.23737373737374	-0.677910363667326\\
1.18686868686869	-0.712275574795302\\
1.13636363636364	-0.746210527192992\\
1.13456176305016	-0.747474747474747\\
1.08585858585859	-0.785642440601007\\
1.03535353535354	-0.822776570853971\\
0.984848484848485	-0.857429251288018\\
0.934343434343434	-0.890225772726757\\
0.88870421305557	-0.919191919191919\\
0.883838383838384	-0.923025745853093\\
0.833333333333333	-0.964241643422755\\
0.782828282828283	-1.00445412390876\\
0.732323232323232	-1.04405449260366\\
0.681818181818182	-1.08342118903021\\
0.672827349183676	-1.09090909090909\\
0.631313131313131	-1.13399507670541\\
0.580808080808081	-1.18534227404562\\
0.53030303030303	-1.2354744616928\\
0.503836993044595	-1.26262626262626\\
0.47979797979798	-1.29318750056072\\
0.42929292929293	-1.35688220412021\\
0.378787878787879	-1.41634725017099\\
0.363850076067316	-1.43434343434343\\
0.328282828282828	-1.48661847058936\\
0.277777777777778	-1.55642493833211\\
0.240354328205181	-1.60606060606061\\
0.227272727272727	-1.6273505212757\\
0.176767676767677	-1.70880069796223\\
0.130265652394686	-1.77777777777778\\
0.126262626262626	-1.78495850197382\\
0.0757575757575757	-1.87645455178896\\
0.0315704425261816	-1.94949494949495\\
0.0252525252525251	-1.96188714803133\\
-0.0252525252525251	-2.06103103212721\\
-0.0578594815268261	-2.12121212121212\\
-0.0757575757575757	-2.15976594957461\\
-0.126262626262626	-2.26513437746632\\
-0.139548266523879	-2.29292929292929\\
-0.176767676767677	-2.38207821007561\\
-0.213144284016964	-2.46464646464647\\
-0.227272727272727	-2.50039189660331\\
-0.277777777777778	-2.62211381860523\\
-0.28377413220669	-2.63636363636364\\
-0.328282828282828	-2.75005331325268\\
-0.352297306921162	-2.80808080808081\\
-0.378787878787879	-2.87838426790562\\
-0.418544308953704	-2.97979797979798\\
-0.42929292929293	-3.01015971236238\\
-0.47979797979798	-3.1488900611071\\
-0.480753493271848	-3.15151515151515\\
-0.53030303030303	-3.29978891834938\\
-0.538295063502356	-3.32323232323232\\
-0.580808080808081	-3.45649514474982\\
-0.593320304794763	-3.49494949494949\\
-0.631313131313131	-3.61670260451976\\
-0.647385800778599	-3.66666666666667\\
-0.681818181818182	-3.77860403347745\\
-0.700892139292755	-3.83838383838384\\
-0.732323232323232	-3.94291506347556\\
-0.753323070884034	-4.01010101010101\\
-0.782828282828283	-4.10990211545294\\
-0.805085294236466	-4.18181818181818\\
-0.833333333333333	-4.27807977727316\\
-0.856614641050974	-4.35353535353535\\
-0.883838383838384	-4.44890577470934\\
-0.906692434640294	-4.52525252525253\\
-0.934343434343434	-4.62801809623434\\
-0.953880735873871	-4.6969696969697\\
-0.984848484848485	-4.81830425321369\\
-0.998727849625692	-4.86868686868687\\
-1.03535353535354	-5.01129691722507\\
-1.04378303138403	-5.04040404040404\\
-1.08585858585859	-5.19437138508954\\
-1.09158543862384	-5.21212121212121\\
-1.13636363636364	-5.36696431222802\\
-1.14237717854447	-5.38383838383838\\
-1.18686868686869	-5.53281936913272\\
-1.19586017302331	-5.55555555555556\\
-1.23737373737374	-5.68336865528083\\
-1.25920607615355	-5.72727272727273\\
-1.28787878787879	-5.80197496395366\\
-1.33838383838384	-5.80771109303754\\
-1.34570459158698	-5.72727272727273\\
-1.34407270735921	-5.55555555555556\\
-1.33838383838384	-5.46214069781367\\
-1.33295333219688	-5.38383838383838\\
-1.31778976685206	-5.21212121212121\\
-1.3017641609606	-5.04040404040404\\
-1.28787878787879	-4.9175654707647\\
-1.28223674837887	-4.86868686868687\\
-1.25971081642861	-4.6969696969697\\
-1.23737373737374	-4.53410468627312\\
-1.23615015691156	-4.52525252525253\\
-1.2107338045271	-4.35353535353535\\
-1.18686868686869	-4.19829492587205\\
-1.18441308625226	-4.18181818181818\\
-1.15759728188347	-4.01010101010101\\
-1.13636363636364	-3.88009121680355\\
-1.12995541286607	-3.83838383838384\\
-1.10229467905894	-3.66666666666667\\
-1.08585858585859	-3.57292306253718\\
-1.0730965609589	-3.49494949494949\\
-1.04277244801653	-3.32323232323232\\
-1.03535353535354	-3.28526512093871\\
-1.01079734713845	-3.15151515151515\\
-0.984848484848485	-3.0252431358536\\
-0.976003965805374	-2.97979797979798\\
-0.940190310240336	-2.80808080808081\\
-0.934343434343434	-2.78206322388262\\
-0.903684180733867	-2.63636363636364\\
-0.883838383838384	-2.55126859759931\\
-0.864697296471643	-2.46464646464647\\
-0.833333333333333	-2.33516526601473\\
-0.823549839423979	-2.29292929292929\\
-0.782828282828283	-2.12980884994348\\
-0.7807642235525	-2.12121212121212\\
-0.737351595103983	-1.94949494949495\\
-0.732323232323232	-1.93071548947652\\
-0.69245175587018	-1.77777777777778\\
-0.681818181818182	-1.73913515378505\\
-0.645646750819638	-1.60606060606061\\
-0.631313131313131	-1.55584075997358\\
-0.596139249922266	-1.43434343434343\\
-0.580808080808081	-1.38403105392758\\
-0.542026373154753	-1.26262626262626\\
-0.53030303030303	-1.22698727031676\\
-0.48238473736453	-1.09090909090909\\
-0.47979797979798	-1.08346938315161\\
-0.42929292929293	-0.943417408621935\\
-0.420033147961038	-0.919191919191919\\
-0.378787878787879	-0.80923725098376\\
-0.353139072190829	-0.747474747474747\\
-0.328282828282828	-0.685618377715753\\
-0.277777777777778	-0.576410485616495\\
-0.277466751549865	-0.575757575757576\\
-0.227272727272727	-0.463192640114673\\
-0.196573031918298	-0.404040404040405\\
-0.176767676767677	-0.36117290523085\\
-0.126262626262626	-0.263233144332039\\
-0.108861170295932	-0.232323232323232\\
-0.0757575757575757	-0.165313273346477\\
-0.0252525252525251	-0.0782915738368768\\
-0.0141861939506121	-0.0606060606060606\\
0.0252525252525251	0.0119234062036339\\
0.0757575757575757	0.0881048558984544\\
0.0929397046141342	0.111111111111111\\
0.126262626262626	0.16382458887477\\
0.176767676767677	0.229742847618393\\
0.226924302861107	0.282828282828282\\
0.227272727272727	0.283288483377051\\
0.277777777777778	0.344211016240904\\
0.328282828282828	0.394345524839979\\
0.378787878787879	0.437175581957576\\
0.401404956790699	0.454545454545455\\
0.42929292929293	0.481962023959639\\
0.47979797979798	0.524565068411071\\
0.53030303030303	0.559388283063569\\
0.580808080808081	0.587707315514978\\
0.631313131313131	0.610699535475823\\
0.673185621375722	0.626262626262626\\
0.681818181818182	0.630486805012533\\
0.732323232323232	0.650355520482761\\
0.782828282828283	0.665399306257919\\
0.833333333333333	0.676097590757795\\
0.883838383838384	0.682659726235459\\
0.934343434343434	0.685194479669884\\
0.984848484848485	0.68379486758779\\
1.03535353535354	0.678543808816158\\
1.08585858585859	0.669472740419579\\
1.13636363636364	0.656521629307034\\
1.18686868686869	0.639527023231338\\
1.21905591006416	0.626262626262626\\
1.23737373737374	0.619476142807537\\
1.28787878787879	0.59740680787772\\
1.33838383838384	0.570948428338276\\
1.38888888888889	0.539986740744985\\
1.43939393939394	0.504571554051571\\
1.48989898989899	0.464708265137134\\
1.50208169524458	0.454545454545455\\
1.54040404040404	0.417890772783181\\
1.59090909090909	0.364502855031121\\
1.64141414141414	0.303968666165892\\
1.65790448726227	0.282828282828282\\
1.69191919191919	0.213837490817843\\
1.73882104960028	0.111111111111111\\
1.74242424242424	0.0780858777986926\\
nan	nan\\
};


\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
1.64141414141414	-0.00540010371500051\\
1.64744553515428	-0.0606060606060606\\
1.64141414141414	-0.0821095914343264\\
1.59682943161379	-0.232323232323232\\
1.59090909090909	-0.241065222551813\\
1.54040404040404	-0.312539533600366\\
1.48989898989899	-0.37700573490752\\
1.46769783671817	-0.404040404040405\\
1.43939393939394	-0.429750907233439\\
1.38888888888889	-0.473752865492086\\
1.33838383838384	-0.515120938578363\\
1.28787878787879	-0.554762077872129\\
1.26141002901803	-0.575757575757576\\
1.23737373737374	-0.594352265712458\\
1.18686868686869	-0.634249097526594\\
1.13636363636364	-0.673369406984601\\
1.08585858585859	-0.711321026896645\\
1.0358307564806	-0.747474747474747\\
1.03535353535354	-0.747854167529405\\
0.984848484848485	-0.788121725553212\\
0.934343434343434	-0.825689547577797\\
0.883838383838384	-0.861554898403471\\
0.833333333333333	-0.89679105822794\\
0.802104097678733	-0.919191919191919\\
0.782828282828283	-0.935797692570517\\
0.732323232323232	-0.980321660470297\\
0.681818181818182	-1.02415667880401\\
0.631313131313131	-1.06787946116217\\
0.605974618189902	-1.09090909090909\\
0.580808080808081	-1.11854735129226\\
0.53030303030303	-1.17484248661256\\
0.47979797979798	-1.22976870563648\\
0.450220711931947	-1.26262626262626\\
0.42929292929293	-1.29049373430523\\
0.378787878787879	-1.3570837447614\\
0.328282828282828	-1.41947237570118\\
0.3166155367041	-1.43434343434343\\
0.277777777777778	-1.49290594041275\\
0.227272727272727	-1.56475743305971\\
0.197969224031474	-1.60606060606061\\
0.176767676767677	-1.64146920579264\\
0.126262626262626	-1.72357695559291\\
0.0917040138712455	-1.77777777777778\\
0.0757575757575757	-1.80700003733698\\
0.0252525252525251	-1.89770639541254\\
-0.00446205871532889	-1.94949494949495\\
-0.0252525252525251	-1.99107909506591\\
-0.0757575757575757	-2.08873855142775\\
-0.0925165386387323	-2.12121212121212\\
-0.126262626262626	-2.19536126798304\\
-0.172898986145196	-2.29292929292929\\
-0.176767676767677	-2.30219568316786\\
-0.227272727272727	-2.4231605329166\\
-0.245140004953119	-2.46464646464647\\
-0.277777777777778	-2.54689134326935\\
-0.315427914085264	-2.63636363636364\\
-0.328282828282828	-2.66919926558669\\
-0.378787878787879	-2.79311619225872\\
-0.384946170118405	-2.80808080808081\\
-0.42929292929293	-2.92563189565462\\
-0.450340883253021	-2.97979797979798\\
-0.47979797979798	-3.06294359859684\\
-0.512037369327334	-3.15151515151515\\
-0.53030303030303	-3.20617395397539\\
-0.570209109562069	-3.32323232323232\\
-0.580808080808081	-3.35645623682258\\
-0.625870828126172	-3.49494949494949\\
-0.631313131313131	-3.51239008563353\\
-0.680941531940711	-3.66666666666667\\
-0.681818181818182	-3.66951659675969\\
-0.732323232323232	-3.82822870685915\\
-0.735744338213675	-3.83838383838384\\
-0.782828282828283	-3.98924458983207\\
-0.789785467604056	-4.01010101010101\\
-0.833333333333333	-4.15084298076675\\
-0.843716898816433	-4.18181818181818\\
-0.883838383838384	-4.31169709405529\\
-0.897940776616911	-4.35353535353535\\
-0.934343434343434	-4.47500015739803\\
-0.950860356351857	-4.52525252525253\\
-0.984848484848485	-4.64571494148467\\
-1.00108666910099	-4.6969696969697\\
-1.03535353535354	-4.82268931790095\\
-1.05022941182693	-4.86868686868687\\
-1.08585858585859	-4.99213179240561\\
-1.10384643469759	-5.04040404040404\\
-1.13636363636364	-5.13832669794362\\
-1.17162322322212	-5.21212121212121\\
-1.18686868686869	-5.25112847643129\\
-1.23737373737374	-5.25446919752792\\
-1.2432068657632	-5.21212121212121\\
-1.24442611355134	-5.04040404040404\\
-1.23737373737374	-4.9321544988971\\
-1.23261049634759	-4.86868686868687\\
-1.21346471281585	-4.6969696969697\\
-1.19388428536056	-4.52525252525253\\
-1.18686868686869	-4.47274009889334\\
-1.17062730523903	-4.35353535353535\\
-1.14728855487775	-4.18181818181818\\
-1.13636363636364	-4.10814036586712\\
-1.12226215727819	-4.01010101010101\\
-1.09712339162887	-3.83838383838384\\
-1.08585858585859	-3.76805344528439\\
-1.07038532651446	-3.66666666666667\\
-1.04273747946695	-3.49494949494949\\
-1.03535353535354	-3.45361536003551\\
-1.01321816528585	-3.32323232323232\\
-0.984848484848485	-3.1720298176751\\
-0.981132878900002	-3.15151515151515\\
-0.947645706978115	-2.97979797979798\\
-0.934343434343434	-2.91689948485765\\
-0.912601162521822	-2.80808080808081\\
-0.883838383838384	-2.67549381818542\\
-0.875788531576937	-2.63636363636364\\
-0.837172603552624	-2.46464646464647\\
-0.833333333333333	-2.44879664019435\\
-0.797228394078114	-2.29292929292929\\
-0.782828282828283	-2.23524602336671\\
-0.755448945774484	-2.12121212121212\\
-0.732323232323232	-2.03135485352383\\
-0.711937318365328	-1.94949494949495\\
-0.681818181818182	-1.83629285897758\\
-0.666613035232779	-1.77777777777778\\
-0.631313131313131	-1.64969537838386\\
-0.619359779522404	-1.60606060606061\\
-0.580808080808081	-1.47329045474061\\
-0.569245237348881	-1.43434343434343\\
-0.53030303030303	-1.3104061233895\\
-0.514560356943193	-1.26262626262626\\
-0.47979797979798	-1.1601454174065\\
-0.454930436329387	-1.09090909090909\\
-0.42929292929293	-1.01906687314417\\
-0.391117426717337	-0.919191919191919\\
-0.378787878787879	-0.886322904662069\\
-0.328282828282828	-0.761801947014602\\
-0.3221812974439	-0.747474747474747\\
-0.277777777777778	-0.641533386953324\\
-0.246444199084474	-0.575757575757576\\
-0.227272727272727	-0.532763703045682\\
-0.176767676767677	-0.430619883857747\\
-0.162712107470287	-0.404040404040405\\
-0.126262626262626	-0.328097338866836\\
-0.0757575757575757	-0.237562830712538\\
-0.0727337648184527	-0.232323232323232\\
-0.0252525252525251	-0.1407105942819\\
0.0248711718589339	-0.0606060606060606\\
0.0252525252525251	-0.0599047356426213\\
0.0757575757575757	0.0265952665561514\\
0.126262626262626	0.0961737422669687\\
0.138312935947032	0.111111111111111\\
0.176767676767677	0.16651788334451\\
0.227272727272727	0.226520792474801\\
0.277777777777778	0.276520353120888\\
0.284697295782424	0.282828282828282\\
0.328282828282828	0.331071326851768\\
0.378787878787879	0.378686907928216\\
0.42929292929293	0.419682773658038\\
0.478626811043026	0.454545454545455\\
0.47979797979798	0.455583383799108\\
0.53030303030303	0.494810626604076\\
0.580808080808081	0.526295156683681\\
0.631313131313131	0.551401359115544\\
0.681818181818182	0.571335260862218\\
0.732323232323232	0.587011442141253\\
0.782828282828283	0.598966304677294\\
0.833333333333333	0.607382985181394\\
0.883838383838384	0.612232390543731\\
0.934343434343434	0.613428596411478\\
0.984848484848485	0.610918819051718\\
1.03535353535354	0.604675951257711\\
1.08585858585859	0.594623711623007\\
1.13636363636364	0.580577816323468\\
1.18686868686869	0.562232659971251\\
1.23737373737374	0.539210429733323\\
1.28787878787879	0.51115552444527\\
1.33838383838384	0.477873072831113\\
1.36994109723238	0.454545454545455\\
1.38888888888889	0.438501884353976\\
1.43939393939394	0.392314082587593\\
1.48989898989899	0.340815505145179\\
1.54040404040404	0.283548625591737\\
1.54101507173233	0.282828282828282\\
1.59090909090909	0.189697125654744\\
1.62905968283062	0.111111111111111\\
1.64141414141414	-0.00540010371500051\\
nan	nan\\
};


\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
1.54040404040404	0.00144557424172418\\
1.54726425457938	-0.0606060606060606\\
1.54040404040404	-0.0826962473278701\\
1.49218756943278	-0.232323232323232\\
1.48989898989899	-0.235519181482696\\
1.43939393939394	-0.304864790707513\\
1.38888888888889	-0.368739289566233\\
1.35975810795734	-0.404040404040405\\
1.33838383838384	-0.423534499392125\\
1.28787878787879	-0.469085981727334\\
1.23737373737374	-0.513189249174947\\
1.18686868686869	-0.556726909078522\\
1.16545269376421	-0.575757575757576\\
1.13636363636364	-0.60052828677621\\
1.08585858585859	-0.643220195021809\\
1.03535353535354	-0.683906895982381\\
0.984848484848485	-0.722551748239625\\
0.951457740741841	-0.747474747474747\\
0.934343434343434	-0.761153322428835\\
0.883838383838384	-0.801021180072015\\
0.833333333333333	-0.839625003505064\\
0.782828282828283	-0.878024773466896\\
0.732323232323232	-0.917074290933152\\
0.729782713335703	-0.919191919191919\\
0.681818181818182	-0.964892168577821\\
0.631313131313131	-1.01260022379964\\
0.580808080808081	-1.06052422474116\\
0.550301923886591	-1.09090909090909\\
0.53030303030303	-1.11421051153232\\
0.47979797979798	-1.17438327694427\\
0.42929292929293	-1.23297186179\\
0.404333334764713	-1.26262626262626\\
0.378787878787879	-1.2978202393518\\
0.328282828282828	-1.36578032629627\\
0.277777777777778	-1.43047315661859\\
0.274907499464637	-1.43434343434343\\
0.227272727272727	-1.50793224050551\\
0.176767676767677	-1.58142257666847\\
0.160265994211782	-1.60606060606061\\
0.126262626262626	-1.66413406014262\\
0.0757575757575757	-1.74654131645403\\
0.0568439073121158	-1.77777777777778\\
0.0252525252525251	-1.83675265945084\\
-0.0252525252525251	-1.92704426996095\\
-0.0375275553949969	-1.94949494949495\\
-0.0757575757575757	-2.02720836320775\\
-0.124271043834711	-2.12121212121212\\
-0.126262626262626	-2.12558815849975\\
-0.176767676767677	-2.23784064478097\\
-0.202092645925251	-2.29292929292929\\
-0.227272727272727	-2.35384960180151\\
-0.274991031575437	-2.46464646464647\\
-0.277777777777778	-2.47166886793347\\
-0.328282828282828	-2.59633585225777\\
-0.345171532572882	-2.63636363636364\\
-0.378787878787879	-2.72128109121216\\
-0.414508003530101	-2.80808080808081\\
-0.42929292929293	-2.84727158854526\\
-0.47979797979798	-2.97737058709242\\
-0.48075008509957	-2.97979797979798\\
-0.53030303030303	-3.11768468904371\\
-0.542796780916133	-3.15151515151515\\
-0.580808080808081	-3.26392944658431\\
-0.601335721986629	-3.32323232323232\\
-0.631313131313131	-3.41585951338896\\
-0.657735503172317	-3.49494949494949\\
-0.681818181818182	-3.57016503158071\\
-0.714246822234484	-3.66666666666667\\
-0.732323232323232	-3.72351265622809\\
-0.771021547254914	-3.83838383838384\\
-0.782828282828283	-3.87621357026651\\
-0.827489813717699	-4.01010101010101\\
-0.833333333333333	-4.02898663061433\\
-0.883838383838384	-4.17934427672668\\
-0.884810569117459	-4.18181818181818\\
-0.934343434343434	-4.324676922955\\
-0.946034482651085	-4.35353535353535\\
-0.984848484848485	-4.46795745003868\\
-1.00826242673865	-4.52525252525253\\
-1.03535353535354	-4.6083816988372\\
-1.07319244886033	-4.6969696969697\\
-1.08585858585859	-4.73428764803091\\
-1.13636363636364	-4.76583288780082\\
-1.14441310475056	-4.6969696969697\\
-1.14002973102093	-4.52525252525253\\
-1.13636363636364	-4.48379294308428\\
-1.12357952144954	-4.35353535353535\\
-1.1053868084344	-4.18181818181818\\
-1.08625044793706	-4.01010101010101\\
-1.08585858585859	-4.00730285623496\\
-1.06267282786876	-3.83838383838384\\
-1.03910167515315	-3.66666666666667\\
-1.03535353535354	-3.64319656487701\\
-1.01248347148952	-3.49494949494949\\
-0.984848484848485	-3.32631464048312\\
-0.984352201731573	-3.32323232323232\\
-0.953281640288057	-3.15151515151515\\
-0.934343434343434	-3.05508773218323\\
-0.920070655328572	-2.97979797979798\\
-0.885809759877451	-2.80808080808081\\
-0.883838383838384	-2.79899341016809\\
-0.850382223108012	-2.63636363636364\\
-0.833333333333333	-2.56112639531076\\
-0.812418463533609	-2.46464646464647\\
-0.782828282828283	-2.33948982314451\\
-0.772249564610212	-2.29292929292929\\
-0.732323232323232	-2.12948221942099\\
-0.730376900677107	-2.12121212121212\\
-0.687441061824457	-1.94949494949495\\
-0.681818181818182	-1.92836148272235\\
-0.64268899904841	-1.77777777777778\\
-0.631313131313131	-1.73650150580721\\
-0.595580024903882	-1.60606060606061\\
-0.580808080808081	-1.55518675825889\\
-0.544931332772556	-1.43434343434343\\
-0.53030303030303	-1.38778745795105\\
-0.489064487874273	-1.26262626262626\\
-0.47979797979798	-1.23530823498024\\
-0.42929292929293	-1.09417959704742\\
-0.42810707862542	-1.09090909090909\\
-0.378787878787879	-0.956127942495662\\
-0.364511845813095	-0.919191919191919\\
-0.328282828282828	-0.825894576552185\\
-0.294886140802599	-0.747474747474747\\
-0.277777777777778	-0.706656288290155\\
-0.227272727272727	-0.597154485282003\\
-0.216828681884734	-0.575757575757576\\
-0.176767676767677	-0.489491545707939\\
-0.131580018788553	-0.404040404040405\\
-0.126262626262626	-0.392961533401636\\
-0.0757575757575757	-0.293619459275227\\
-0.0403830703445796	-0.232323232323232\\
-0.0252525252525251	-0.203129614726923\\
0.0252525252525251	-0.114734265021218\\
0.0607743049566924	-0.0606060606060606\\
0.0757575757575757	-0.0349143227861515\\
0.126262626262626	0.0417796758228131\\
0.176767676767677	0.104980337311048\\
0.182145358951637	0.111111111111111\\
0.227272727272727	0.169882952562174\\
0.277777777777778	0.224407445657352\\
0.328282828282828	0.271161125925103\\
0.341971377812885	0.282828282828282\\
0.378787878787879	0.320198233898856\\
0.42929292929293	0.364677920039606\\
0.47979797979798	0.402807272016761\\
0.53030303030303	0.435388277061672\\
0.565203622084495	0.454545454545455\\
0.580808080808081	0.464882997852383\\
0.631313131313131	0.492103182755266\\
0.681818181818182	0.513265847639432\\
0.732323232323232	0.529433484300952\\
0.782828282828283	0.541268962955539\\
0.833333333333333	0.549056400877862\\
0.883838383838384	0.552841378094574\\
0.934343434343434	0.552583214711073\\
0.984848484848485	0.548243364187738\\
1.03535353535354	0.53976120450067\\
1.08585858585859	0.526967144759411\\
1.13636363636364	0.509541287622253\\
1.18686868686869	0.487030012456809\\
1.23737373737374	0.458944716659109\\
1.24432060620022	0.454545454545455\\
1.28787878787879	0.423411754653066\\
1.33838383838384	0.380895220263372\\
1.38888888888889	0.331889908181848\\
1.43435379950035	0.282828282828282\\
1.43939393939394	0.274170496085749\\
1.48989898989899	0.184983389032131\\
1.52851780198972	0.111111111111111\\
1.54040404040404	0.00144557424172418\\
nan	nan\\
};


\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
1.43939393939394	0.0815391675429371\\
1.45592091459346	-0.0606060606060606\\
1.43939393939394	-0.111530905034127\\
1.39965368465287	-0.232323232323232\\
1.38888888888889	-0.247049074127348\\
1.33838383838384	-0.31490563702955\\
1.28787878787879	-0.378519227757079\\
1.26750998997894	-0.404040404040405\\
1.23737373737374	-0.432711784669628\\
1.18686868686869	-0.480714661133281\\
1.13636363636364	-0.528058692344279\\
1.08585858585859	-0.575108777512239\\
1.08518442558486	-0.575757575757576\\
1.03535353535354	-0.620015487306905\\
0.984848484848485	-0.662282438958135\\
0.934343434343434	-0.702361510108529\\
0.883838383838384	-0.741148866370639\\
0.875823987336312	-0.747474747474747\\
0.833333333333333	-0.782458948782185\\
0.782828282828283	-0.823724032138074\\
0.732323232323232	-0.865227292939035\\
0.681818181818182	-0.907797351331902\\
0.669234857443318	-0.919191919191919\\
0.631313131313131	-0.95732098643712\\
0.580808080808081	-1.0086925653068\\
0.53030303030303	-1.06074466009927\\
0.502609453154945	-1.09090909090909\\
0.47979797979798	-1.11899784825206\\
0.42929292929293	-1.18186440377845\\
0.378787878787879	-1.24319850874747\\
0.363334408174126	-1.26262626262626\\
0.328282828282828	-1.31208827689136\\
0.277777777777778	-1.38087433346124\\
0.238123982469968	-1.43434343434343\\
0.227272727272727	-1.45110704795132\\
0.176767676767677	-1.52945625543565\\
0.126262626262626	-1.60493629425793\\
0.125547998107159	-1.60606060606061\\
0.0757575757575757	-1.69261659211976\\
0.0252525252525251	-1.77613518003799\\
0.0243040470906859	-1.77777777777778\\
-0.0252525252525251	-1.87168329756095\\
-0.0677964656922271	-1.94949494949495\\
-0.0757575757575757	-1.96567817498774\\
-0.126262626262626	-2.06827849865841\\
-0.152433225756024	-2.12121212121212\\
-0.176767676767677	-2.17552315439439\\
-0.227272727272727	-2.28583153870143\\
-0.230455951719912	-2.29292929292929\\
-0.277777777777778	-2.40711880019123\\
-0.302389343446724	-2.46464646464647\\
-0.328282828282828	-2.52893654030615\\
-0.373608956085848	-2.63636363636364\\
-0.378787878787879	-2.64944599016559\\
-0.42929292929293	-2.77374717445609\\
-0.443534991045372	-2.80808080808081\\
-0.47979797979798	-2.90288381179818\\
-0.50996631100879	-2.97979797979798\\
-0.53030303030303	-3.03638721559059\\
-0.572820324332252	-3.15151515151515\\
-0.580808080808081	-3.17513807459242\\
-0.631313131313131	-3.32093068330418\\
-0.632145565958833	-3.32323232323232\\
-0.681818181818182	-3.47078131016899\\
-0.690413659274183	-3.49494949494949\\
-0.732323232323232	-3.6185641119327\\
-0.749956124981708	-3.66666666666667\\
-0.782828282828283	-3.76310022582366\\
-0.811009438775144	-3.83838383838384\\
-0.833333333333333	-3.90434405803209\\
-0.873471189382328	-4.01010101010101\\
-0.883838383838384	-4.04042206957705\\
-0.934343434343434	-4.1639902474696\\
-0.945254601876602	-4.18181818181818\\
-0.984848484848485	-4.26117032963807\\
-1.03535353535354	-4.28839447903924\\
-1.04736424488797	-4.18181818181818\\
-1.04147016060423	-4.01010101010101\\
-1.03535353535354	-3.9454990541138\\
-1.02478677121593	-3.83838383838384\\
-1.00447034486301	-3.66666666666667\\
-0.984848484848485	-3.51773225382696\\
-0.981825147494176	-3.49494949494949\\
-0.954660291708188	-3.32323232323232\\
-0.934343434343434	-3.20623445297866\\
-0.924908882156164	-3.15151515151515\\
-0.893187583285954	-2.97979797979798\\
-0.883838383838384	-2.93293013815582\\
-0.859979674253094	-2.80808080808081\\
-0.833333333333333	-2.6777878387234\\
-0.825203988687225	-2.63636363636364\\
-0.788113414137751	-2.46464646464647\\
-0.782828282828283	-2.44229211368196\\
-0.748892518229062	-2.29292929292929\\
-0.732323232323232	-2.22509933870348\\
-0.707873827500626	-2.12121212121212\\
-0.681818181818182	-2.01810412708738\\
-0.665033808095146	-1.94949494949495\\
-0.631313131313131	-1.82123753875413\\
-0.620133758136498	-1.77777777777778\\
-0.580808080808081	-1.63531039139165\\
-0.572743255534185	-1.60606060606061\\
-0.53030303030303	-1.4629436010421\\
-0.521612802923126	-1.43434343434343\\
-0.47979797979798	-1.30543570113965\\
-0.465372714883636	-1.26262626262626\\
-0.42929292929293	-1.15916409998415\\
-0.404544390489104	-1.09090909090909\\
-0.378787878787879	-1.020520839728\\
-0.339623537814394	-0.919191919191919\\
-0.328282828282828	-0.889987206089769\\
-0.277777777777778	-0.76847037549133\\
-0.26861441655077	-0.747474747474747\\
-0.227272727272727	-0.653165136776019\\
-0.189489323098047	-0.575757575757576\\
-0.176767676767677	-0.548363207558128\\
-0.126262626262626	-0.447264729710606\\
-0.102983853707026	-0.404040404040405\\
-0.0757575757575757	-0.349676087837919\\
-0.0252525252525251	-0.259161296591319\\
-0.00928363140187045	-0.232323232323232\\
0.0252525252525251	-0.16939618460382\\
0.0757575757575757	-0.0894655078799741\\
0.0958378534148804	-0.0606060606060606\\
0.126262626262626	-0.0126143906213426\\
0.176767676767677	0.0554013614464273\\
0.225634155619276	0.111111111111111\\
0.227272727272727	0.113245112649548\\
0.277777777777778	0.172294538193819\\
0.328282828282828	0.222047797861017\\
0.378787878787879	0.265759107258266\\
0.400264345460616	0.282828282828282\\
0.42929292929293	0.309673066421171\\
0.47979797979798	0.350278721441816\\
0.53030303030303	0.384503899888074\\
0.580808080808081	0.412976530900859\\
0.631313131313131	0.436300355301064\\
0.680319714111197	0.454545454545455\\
0.681818181818182	0.455196434416643\\
0.732323232323232	0.471855526460648\\
0.782828282828283	0.483571621233784\\
0.833333333333333	0.490729816574327\\
0.883838383838384	0.493450365645414\\
0.934343434343434	0.491737833010666\\
0.984848484848485	0.485567909323757\\
1.03535353535354	0.474846457743626\\
1.08585858585859	0.459310577895818\\
1.0978661538435	0.454545454545455\\
1.13636363636364	0.438066886199291\\
1.18686868686869	0.410293273584381\\
1.23737373737374	0.375370879806442\\
1.28787878787879	0.332817569945927\\
1.33818335781233	0.282828282828282\\
1.33838383838384	0.282510880440276\\
1.38888888888889	0.198189216037685\\
1.43606554816975	0.111111111111111\\
1.43939393939394	0.0815391675429371\\
nan	nan\\
};


\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
1.33838383838384	0.138176857659729\\
1.35336559769823	0.111111111111111\\
1.37381772973435	-0.0606060606060606\\
1.33838383838384	-0.168811737297174\\
1.31735255541142	-0.232323232323232\\
1.28787878787879	-0.272532809749967\\
1.23737373737374	-0.339529799859987\\
1.18754286157593	-0.404040404040405\\
1.18686868686869	-0.404702413188041\\
1.13636363636364	-0.455780545370349\\
1.08585858585859	-0.50587839959068\\
1.03535353535354	-0.555232390924568\\
1.01446341501783	-0.575757575757576\\
0.984848484848485	-0.602013129676648\\
0.934343434343434	-0.645114703920886\\
0.883838383838384	-0.686345167263141\\
0.833333333333333	-0.726943415764388\\
0.808596501874443	-0.747474747474747\\
0.782828282828283	-0.769423290809255\\
0.732323232323232	-0.813380294944917\\
0.681818181818182	-0.85801259037705\\
0.631313131313131	-0.904249506891334\\
0.616203237689577	-0.919191919191919\\
0.580808080808081	-0.956860905872438\\
0.53030303030303	-1.01175184325598\\
0.47979797979798	-1.06782147581496\\
0.460237542449961	-1.09090909090909\\
0.42929292929293	-1.13075694576689\\
0.378787878787879	-1.19536388713086\\
0.328282828282828	-1.25902890286337\\
0.325562871367464	-1.26262626262626\\
0.277777777777778	-1.33127551030389\\
0.227272727272727	-1.40126131649752\\
0.204080855653176	-1.43434343434343\\
0.176767676767677	-1.47748993420282\\
0.126262626262626	-1.55613365802357\\
0.094528366514575	-1.60606060606061\\
0.0757575757575757	-1.6386918677855\\
0.0252525252525251	-1.72553899946152\\
-0.00491148826938782	-1.77777777777778\\
-0.0252525252525251	-1.81632232516094\\
-0.0757575757575757	-1.91086675724603\\
-0.0959838724706107	-1.94949494949495\\
-0.126262626262626	-2.01180282906364\\
-0.176767676767677	-2.11420138317419\\
-0.180119006696944	-2.12121212121212\\
-0.227272727272727	-2.22720037403703\\
-0.256751051653647	-2.29292929292929\\
-0.277777777777778	-2.34366764551337\\
-0.328282828282828	-2.46178631630621\\
-0.329522640407099	-2.46464646464647\\
-0.378787878787879	-2.58338504985386\\
-0.401508456865361	-2.63636363636364\\
-0.42929292929293	-2.70506127739631\\
-0.472026842450902	-2.80808080808081\\
-0.47979797979798	-2.82839703650393\\
-0.53030303030303	-2.95627972319201\\
-0.539900126113875	-2.97979797979798\\
-0.580808080808081	-3.08941323892141\\
-0.604747408484127	-3.15151515151515\\
-0.631313131313131	-3.22756164477991\\
-0.665914367739249	-3.32323232323232\\
-0.681818181818182	-3.37047347643473\\
-0.726088399903388	-3.49494949494949\\
-0.732323232323232	-3.51333947999257\\
-0.782828282828283	-3.64754731558852\\
-0.791368906401724	-3.66666666666667\\
-0.833333333333333	-3.77064985891625\\
-0.865879615546365	-3.83838383838384\\
-0.883838383838384	-3.88136233367247\\
-0.934343434343434	-3.95113486623895\\
-0.970901378142754	-3.83838383838384\\
-0.962993172715525	-3.66666666666667\\
-0.946483920064824	-3.49494949494949\\
-0.934343434343434	-3.40547333883875\\
-0.922916001275548	-3.32323232323232\\
-0.895428011393972	-3.15151515151515\\
-0.883838383838384	-3.08693771596118\\
-0.864916070193277	-2.97979797979798\\
-0.834225942992468	-2.80808080808081\\
-0.833333333333333	-2.80371620269968\\
-0.800491018656011	-2.63636363636364\\
-0.782828282828283	-2.55439494510882\\
-0.76419869811714	-2.46464646464647\\
-0.732323232323232	-2.32355254932181\\
-0.725668130586882	-2.29292929292929\\
-0.685370754324144	-2.12121212121212\\
-0.681818181818182	-2.10715380043447\\
-0.64324892377179	-1.94949494949495\\
-0.631313131313131	-1.90409687383403\\
-0.598819434099371	-1.77777777777778\\
-0.580808080808081	-1.71252701534951\\
-0.551452891402886	-1.60606060606061\\
-0.53030303030303	-1.53473900584094\\
-0.499797601665453	-1.43434343434343\\
-0.47979797979798	-1.37268812344679\\
-0.44271102994683	-1.26262626262626\\
-0.42929292929293	-1.22414860292089\\
-0.380981702352788	-1.09090909090909\\
-0.378787878787879	-1.08491373696035\\
-0.328282828282828	-0.950896533539723\\
-0.315918635889161	-0.919191919191919\\
-0.277777777777778	-0.8247274252629\\
-0.244061511145153	-0.747474747474747\\
-0.227272727272727	-0.709175788270038\\
-0.176767676767677	-0.602882156796167\\
-0.163263275511441	-0.575757575757576\\
-0.126262626262626	-0.499392538298821\\
-0.0757575757575757	-0.405498538996105\\
-0.0749566407082677	-0.404040404040405\\
-0.0252525252525251	-0.309580720845777\\
0.0207163874477728	-0.232323232323232\\
0.0252525252525251	-0.224058104186424\\
0.0757575757575757	-0.139025508690024\\
0.126262626262626	-0.0660718182645668\\
0.130341130093661	-0.0606060606060606\\
0.176767676767677	0.00582238558180663\\
0.227272727272727	0.0663664894757627\\
0.270042085426486	0.111111111111111\\
0.277777777777778	0.120181630730283\\
0.328282828282828	0.172934469796931\\
0.378787878787879	0.218485725822613\\
0.42929292929293	0.259100856097907\\
0.461774659593513	0.282828282828282\\
0.47979797979798	0.297750170866873\\
0.53030303030303	0.333619522714475\\
0.580808080808081	0.362994023639692\\
0.631313131313131	0.386535920583958\\
0.681818181818182	0.404922734459414\\
0.732323232323232	0.418745618826947\\
0.782828282828283	0.428354712215886\\
0.833333333333333	0.433801419799362\\
0.883838383838384	0.434913688717866\\
0.934343434343434	0.431435500889222\\
0.984848484848485	0.423117001483731\\
1.03535353535354	0.409652663888378\\
1.08585858585859	0.390550792378691\\
1.13636363636364	0.365091229738645\\
1.18686868686869	0.332389949782175\\
1.23737373737374	0.291605215032189\\
1.2469434158665	0.282828282828282\\
1.28787878787879	0.223444648799039\\
1.33838383838384	0.138176857659729\\
nan	nan\\
};


\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
1.28787878787879	0.0261552929859737\\
1.29918377137072	-0.0606060606060606\\
1.28787878787879	-0.0949895360080929\\
1.24247877770696	-0.232323232323232\\
1.23737373737374	-0.239316669090192\\
1.18686868686869	-0.308775254638711\\
1.13636363636364	-0.377417188712507\\
1.11735939326341	-0.404040404040405\\
1.08585858585859	-0.43664802166912\\
1.03535353535354	-0.488439248374393\\
0.984848484848485	-0.539141200552987\\
0.94811326735246	-0.575757575757576\\
0.934343434343434	-0.587867897733245\\
0.883838383838384	-0.631541468155645\\
0.833333333333333	-0.674031009839325\\
0.782828282828283	-0.716754181875484\\
0.748119594108125	-0.747474747474747\\
0.732323232323232	-0.7615332969508\\
0.681818181818182	-0.808227829422198\\
0.631313131313131	-0.856086418672262\\
0.580808080808081	-0.906325373930381\\
0.568936940074489	-0.919191919191919\\
0.53030303030303	-0.962759026412692\\
0.47979797979798	-1.02097629666804\\
0.42929292929293	-1.08088754235974\\
0.421367670159196	-1.09090909090909\\
0.378787878787879	-1.14752926551425\\
0.328282828282828	-1.21336743393162\\
0.291038321038198	-1.26262626262626\\
0.277777777777778	-1.28167668714653\\
0.227272727272727	-1.35433611369375\\
0.176767676767677	-1.42658895817548\\
0.171620332949323	-1.43434343434343\\
0.126262626262626	-1.50733102178921\\
0.0757575757575757	-1.58735902946881\\
0.0644022882098923	-1.60606060606061\\
0.0252525252525251	-1.67494281888505\\
-0.0252525252525251	-1.76274355403766\\
-0.03357682898992	-1.77777777777778\\
-0.0757575757575757	-1.85845310489246\\
-0.123428441387677	-1.94949494949495\\
-0.126262626262626	-1.95532715946887\\
-0.176767676767677	-2.05963397725012\\
-0.206203761204455	-2.12121212121212\\
-0.227272727272727	-2.16856920937263\\
-0.277777777777778	-2.28115619372613\\
-0.283037490254724	-2.29292929292929\\
-0.328282828282828	-2.39978651567579\\
-0.3563982060699	-2.46464646464647\\
-0.378787878787879	-2.51860983007751\\
-0.429288179492411	-2.63636363636364\\
-0.42929292929293	-2.63637538033653\\
-0.47979797979798	-2.7559485027281\\
-0.502161370463787	-2.80808080808081\\
-0.53030303030303	-2.87889764243182\\
-0.571477434565794	-2.97979797979798\\
-0.580808080808081	-3.00479999256745\\
-0.631313131313131	-3.13300751172179\\
-0.639223245970144	-3.15151515151515\\
-0.681818181818182	-3.26378196652381\\
-0.705830466901441	-3.32323232323232\\
-0.732323232323232	-3.39437144100658\\
-0.773808475284496	-3.49494949494949\\
-0.782828282828283	-3.51816391425308\\
-0.833333333333333	-3.61163656970747\\
-0.883838383838384	-3.66077155737932\\
-0.899239803704749	-3.49494949494949\\
-0.886723957688722	-3.32323232323232\\
-0.883838383838384	-3.30329231606224\\
-0.86125267994454	-3.15151515151515\\
-0.83590422935909	-2.97979797979798\\
-0.833333333333333	-2.9653601976819\\
-0.806119532257678	-2.80808080808081\\
-0.782828282828283	-2.68043835925886\\
-0.775026692080292	-2.63636363636364\\
-0.74039244539975	-2.46464646464647\\
-0.732323232323232	-2.42892881038798\\
-0.702767570012834	-2.29292929292929\\
-0.681818181818182	-2.20351949437925\\
-0.663273829480312	-2.12121212121212\\
-0.631313131313131	-1.99028019232685\\
-0.621691071640275	-1.94949494949495\\
-0.580808080808081	-1.79059629631506\\
-0.577580431606897	-1.77777777777778\\
-0.53030303030303	-1.60655840626547\\
-0.530165679038865	-1.60606060606061\\
-0.47979797979798	-1.44005247738028\\
-0.478035771016013	-1.43434343434343\\
-0.42929292929293	-1.2884730126489\\
-0.420508676437006	-1.26262626262626\\
-0.378787878787879	-1.14566256825999\\
-0.358966434459447	-1.09090909090909\\
-0.328282828282828	-1.00914111532168\\
-0.293204364485614	-0.919191919191919\\
-0.277777777777778	-0.88098447503447\\
-0.227272727272727	-0.764001295003513\\
-0.219900763175959	-0.747474747474747\\
-0.176767676767677	-0.653612984562048\\
-0.13800613132784	-0.575757575757576\\
-0.126262626262626	-0.551520346887036\\
-0.0757575757575757	-0.453798209629039\\
-0.0484262438278113	-0.404040404040405\\
-0.0252525252525251	-0.360000145100236\\
0.0252525252525251	-0.272356138252137\\
0.0500131446733467	-0.232323232323232\\
0.0757575757575757	-0.188585509500073\\
0.126262626262626	-0.112508302966504\\
0.164991656624404	-0.0606060606060606\\
0.176767676767677	-0.0437565902828141\\
0.227272727272727	0.0198699711987322\\
0.277777777777778	0.0741169653712602\\
0.316233620092183	0.111111111111111\\
0.328282828282828	0.123821141732845\\
0.378787878787879	0.171212344386959\\
0.42929292929293	0.212754251389096\\
0.47979797979798	0.249775170483465\\
0.53030303030303	0.282742894276859\\
0.53045565043794	0.282828282828282\\
0.580808080808081	0.313011516378528\\
0.631313131313131	0.336771485866849\\
0.681818181818182	0.354737418181804\\
0.732323232323232	0.367556404783684\\
0.782828282828283	0.375648947336222\\
0.833333333333333	0.379157912187306\\
0.883838383838384	0.377999470204991\\
0.934343434343434	0.371987069021597\\
0.984848484848485	0.36088616756647\\
1.03535353535354	0.344331892658416\\
1.08585858585859	0.321707418814085\\
1.13636363636364	0.292115573277999\\
1.1494524855392	0.282828282828282\\
1.18686868686869	0.24229969484213\\
1.23737373737374	0.174088975715852\\
1.27642057700861	0.111111111111111\\
1.28787878787879	0.0261552929859737\\
nan	nan\\
};


\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
1.18686868686869	0.13089789042294\\
1.20047817915535	0.111111111111111\\
1.22868306476282	-0.0606060606060606\\
1.18686868686869	-0.188859016536112\\
1.17315579622275	-0.232323232323232\\
1.13636363636364	-0.283723735524071\\
1.08585858585859	-0.354897750553506\\
1.05214973529828	-0.404040404040405\\
1.03535353535354	-0.421646105824218\\
0.984848484848485	-0.474260283451702\\
0.934343434343434	-0.525728688906673\\
0.884958643266187	-0.575757575757576\\
0.883838383838384	-0.576737769048149\\
0.833333333333333	-0.621118603914261\\
0.782828282828283	-0.665192013321314\\
0.732323232323232	-0.710479772347874\\
0.693541187664288	-0.747474747474747\\
0.681818181818182	-0.758443068467347\\
0.631313131313131	-0.80792333045319\\
0.580808080808081	-0.859237200413698\\
0.53030303030303	-0.914019273315464\\
0.525945365449718	-0.919191919191919\\
0.47979797979798	-0.974131117521118\\
0.42929292929293	-1.0353996273149\\
0.385394834982249	-1.09090909090909\\
0.378787878787879	-1.09969464389764\\
0.328282828282828	-1.16770596499987\\
0.277777777777778	-1.23509065030317\\
0.257968389207118	-1.26262626262626\\
0.227272727272727	-1.30741091088997\\
0.176767676767677	-1.38089964288508\\
0.141292221864679	-1.43434343434343\\
0.126262626262626	-1.45852838555485\\
0.0757575757575757	-1.53999813843718\\
0.0356455396256753	-1.60606060606061\\
0.0252525252525251	-1.62434663830857\\
-0.0252525252525251	-1.71324972614625\\
-0.0609810810229003	-1.77777777777778\\
-0.0757575757575757	-1.80603945253889\\
-0.126262626262626	-1.90266575831153\\
-0.149910803275084	-1.94949494949495\\
-0.176767676767677	-2.00506657132605\\
-0.227272727272727	-2.1104124661491\\
-0.232346053446647	-2.12121212121212\\
-0.277777777777778	-2.22239521144492\\
-0.309289360414714	-2.29292929292929\\
-0.328282828282828	-2.33778671504538\\
-0.378787878787879	-2.45367110972294\\
-0.38375220738318	-2.46464646464647\\
-0.42929292929293	-2.56853031389218\\
-0.459565668718375	-2.63636363636364\\
-0.47979797979798	-2.68426439505946\\
-0.53030303030303	-2.8009763139933\\
-0.533638350531034	-2.80808080808081\\
-0.580808080808081	-2.91627257125377\\
-0.609494862082514	-2.97979797979798\\
-0.631313131313131	-3.03325077811417\\
-0.681818181818182	-3.15137921825958\\
-0.681896903590633	-3.15151515151515\\
-0.732323232323232	-3.25379874970907\\
-0.772295863145637	-3.32323232323232\\
-0.782828282828283	-3.34348062052428\\
-0.814794443306088	-3.32323232323232\\
-0.81718819279256	-3.15151515151515\\
-0.799184955156566	-2.97979797979798\\
-0.782828282828283	-2.85697907270788\\
-0.776394676611103	-2.80808080808081\\
-0.747680014964859	-2.63636363636364\\
-0.732323232323232	-2.55749162208528\\
-0.714863540044417	-2.46464646464647\\
-0.681818181818182	-2.30387756749872\\
-0.679662663778932	-2.29292929292929\\
-0.641253043595812	-2.12121212121212\\
-0.631313131313131	-2.08049173765498\\
-0.600408352400248	-1.94949494949495\\
-0.580808080808081	-1.87331518146528\\
-0.556752163285442	-1.77777777777778\\
-0.53030303030303	-1.68198985793872\\
-0.509352900852367	-1.60606060606061\\
-0.47979797979798	-1.50864982074622\\
-0.456861847449702	-1.43434343434343\\
-0.42929292929293	-1.35183922295508\\
-0.398973094076997	-1.26262626262626\\
-0.378787878787879	-1.20603728339223\\
-0.337110031674849	-1.09090909090909\\
-0.328282828282828	-1.06738569710364\\
-0.277777777777778	-0.93721291127949\\
-0.270702573538307	-0.919191919191919\\
-0.227272727272727	-0.81626409851844\\
-0.196587998641324	-0.747474747474747\\
-0.176767676767677	-0.70434381232793\\
-0.126262626262626	-0.601690522601764\\
-0.113145612274915	-0.575757575757576\\
-0.0757575757575757	-0.502097880261974\\
-0.0252525252525251	-0.409968363618507\\
-0.0219218862394014	-0.404040404040405\\
0.0252525252525251	-0.319520509243187\\
0.0757575757575757	-0.237709667030393\\
0.0792525458222268	-0.232323232323232\\
0.126262626262626	-0.158944787668442\\
0.176767676767677	-0.0902343505268381\\
0.200737591338484	-0.0606060606060606\\
0.227272727272727	-0.0266265470783007\\
0.277777777777778	0.0293268737851627\\
0.328282828282828	0.0783172764321512\\
0.365253159600635	0.111111111111111\\
0.378787878787879	0.123938962951306\\
0.42929292929293	0.166407646680284\\
0.47979797979798	0.203606966065281\\
0.53030303030303	0.236091940852565\\
0.580808080808081	0.263911344838965\\
0.622479550030972	0.282828282828282\\
0.631313131313131	0.287007051149743\\
0.681818181818182	0.304552101904191\\
0.732323232323232	0.31636719074042\\
0.782828282828283	0.322943182456556\\
0.833333333333333	0.32451440457525\\
0.883838383838384	0.321085251692118\\
0.934343434343434	0.312538637153973\\
0.984848484848485	0.298655333649209\\
1.02591715418709	0.282828282828282\\
1.03535353535354	0.277754482388889\\
1.08585858585859	0.241837046396823\\
1.13636363636364	0.19352284531518\\
1.18686868686869	0.13089789042294\\
nan	nan\\
};


\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
1.13636363636364	0.0469205758033414\\
1.15914859452377	-0.0606060606060606\\
1.13636363636364	-0.132619796830862\\
1.10678895068697	-0.232323232323232\\
1.08585858585859	-0.262000206901375\\
1.03535353535354	-0.335147120066362\\
0.989924795751658	-0.404040404040405\\
0.984848484848485	-0.409379366350416\\
0.934343434343434	-0.462276826420285\\
0.883838383838384	-0.514334034554238\\
0.833333333333333	-0.56686997532638\\
0.825116604007744	-0.575757575757576\\
0.782828282828283	-0.613629844767145\\
0.732323232323232	-0.659721446022876\\
0.681818181818182	-0.708042113194111\\
0.643763174526622	-0.747474747474747\\
0.631313131313131	-0.759760242234118\\
0.580808080808081	-0.812149026897018\\
0.53030303030303	-0.867311559550493\\
0.486596728888548	-0.919191919191919\\
0.47979797979798	-0.927285938374199\\
0.42929292929293	-0.989911712270066\\
0.378787878787879	-1.05409034540385\\
0.351269011376134	-1.09090909090909\\
0.328282828282828	-1.12204449606813\\
0.277777777777778	-1.1903834307082\\
0.227272727272727	-1.26056510571826\\
0.225863004655351	-1.26262626262626\\
0.176767676767677	-1.33521032759469\\
0.126262626262626	-1.41110635429878\\
0.111581137621777	-1.43434343434343\\
0.0757575757575757	-1.49263724740554\\
0.0252525252525251	-1.57546631435484\\
0.00737743005360448	-1.60606060606061\\
-0.0252525252525251	-1.66375589825484\\
-0.0757575757575757	-1.75426402451363\\
-0.0883218818830841	-1.77777777777778\\
-0.126262626262626	-1.85044361652925\\
-0.17628235532688	-1.94949494949495\\
-0.176767676767677	-1.95049916540198\\
-0.227272727272727	-2.05424854406638\\
-0.258730034626545	-2.12121212121212\\
-0.277777777777778	-2.16363422916372\\
-0.328282828282828	-2.27528798773463\\
-0.336396559713116	-2.29292929292929\\
-0.378787878787879	-2.38791633680529\\
-0.413494142996852	-2.46464646464647\\
-0.42929292929293	-2.50068539123835\\
-0.47979797979798	-2.60998394659762\\
-0.492711619409225	-2.63636363636364\\
-0.53030303030303	-2.71723832443806\\
-0.572950510830666	-2.80808080808081\\
-0.580808080808081	-2.8261034752684\\
-0.631313131313131	-2.92201767907227\\
-0.666165075131089	-2.97979797979798\\
-0.681818181818182	-3.00939732959543\\
-0.732323232323232	-3.03442192328581\\
-0.744572058809819	-2.97979797979798\\
-0.739377805847812	-2.80808080808081\\
-0.732323232323232	-2.7560546456313\\
-0.716427215576342	-2.63636363636364\\
-0.688451339513523	-2.46464646464647\\
-0.681818181818182	-2.43237550422938\\
-0.654363734813181	-2.29292929292929\\
-0.631313131313131	-2.18574828984917\\
-0.618036698795754	-2.12121212121212\\
-0.580808080808081	-1.95788770385816\\
-0.578968769737302	-1.94949494949495\\
-0.535923894963986	-1.77777777777778\\
-0.53030303030303	-1.75742130961197\\
-0.488540122665868	-1.60606060606061\\
-0.47979797979798	-1.57724716411216\\
-0.435687923883391	-1.43434343434343\\
-0.42929292929293	-1.41520543326125\\
-0.378787878787879	-1.26673123948718\\
-0.377409929319449	-1.26262626262626\\
-0.328282828282828	-1.12705923642548\\
-0.315375025509082	-1.09090909090909\\
-0.277777777777778	-0.993380778349701\\
-0.248650561679803	-0.919191919191919\\
-0.227272727272727	-0.868526902033366\\
-0.176767676767677	-0.755210137473415\\
-0.173260958849668	-0.747474747474747\\
-0.126262626262626	-0.650159493232932\\
-0.0886297649414507	-0.575757575757576\\
-0.0757575757575757	-0.550397550894911\\
-0.0252525252525251	-0.45682156371697\\
0.0044027021930357	-0.404040404040405\\
0.0252525252525251	-0.366684880234237\\
0.0757575757575757	-0.283559712158978\\
0.109002193576106	-0.232323232323232\\
0.126262626262626	-0.20538127237038\\
0.176767676767677	-0.135115574565965\\
0.227272727272727	-0.0726344456891253\\
0.237918988766651	-0.0606060606060606\\
0.277777777777778	-0.0154632178009372\\
0.328282828282828	0.0340736371404705\\
0.378787878787879	0.0785082770495119\\
0.418712055627631	0.111111111111111\\
0.42929292929293	0.120061041971471\\
0.47979797979798	0.157438761647098\\
0.53030303030303	0.189440987428268\\
0.580808080808081	0.216156260272982\\
0.631313131313131	0.237492841797732\\
0.681818181818182	0.253399895642946\\
0.732323232323232	0.263869718480291\\
0.782828282828283	0.268786717020265\\
0.833333333333333	0.267828999313907\\
0.883838383838384	0.260424108951748\\
0.934343434343434	0.245821125927265\\
0.984848484848485	0.223079132318585\\
1.03535353535354	0.190929608338984\\
1.08585858585859	0.147658945081727\\
1.11949404563776	0.111111111111111\\
1.13636363636364	0.0469205758033414\\
nan	nan\\
};


\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
1.08585858585859	-0.0524415175429344\\
1.08804846963995	-0.0606060606060606\\
1.08585858585859	-0.0679828141959987\\
1.04177354866913	-0.232323232323232\\
1.03535353535354	-0.241594805379258\\
0.984848484848485	-0.316394936231978\\
0.934343434343434	-0.39592405556102\\
0.929434775197762	-0.404040404040405\\
0.883838383838384	-0.451791893920095\\
0.833333333333333	-0.504594674561469\\
0.782828282828283	-0.559068596551931\\
0.768248148021159	-0.575757575757576\\
0.732323232323232	-0.608963119697878\\
0.681818181818182	-0.657467040534418\\
0.631313131313131	-0.70935546445286\\
0.597673576253524	-0.747474747474747\\
0.580808080808081	-0.765060853380335\\
0.53030303030303	-0.820603845785518\\
0.47979797979798	-0.880120117683184\\
0.449565463395876	-0.919191919191919\\
0.42929292929293	-0.944423797225228\\
0.378787878787879	-1.00898784177138\\
0.328282828282828	-1.07629017880523\\
0.317871004031119	-1.09090909090909\\
0.277777777777778	-1.14567621111323\\
0.227272727272727	-1.21538045655001\\
0.194959087712681	-1.26262626262626\\
0.176767676767677	-1.28952101230429\\
0.126262626262626	-1.36504065951428\\
0.0824762340189194	-1.43434343434343\\
0.0757575757575757	-1.4452763563739\\
0.0252525252525251	-1.5275570849692\\
-0.0206141326997119	-1.60606060606061\\
-0.0252525252525251	-1.61426207036344\\
-0.0757575757575757	-1.70323542098015\\
-0.115588434727679	-1.77777777777778\\
-0.126262626262626	-1.79822147474697\\
-0.176767676767677	-1.89502187775389\\
-0.203612643208125	-1.94949494949495\\
-0.227272727272727	-1.99808462198366\\
-0.277777777777778	-2.10377359802661\\
-0.28607328058777	-2.12121212121212\\
-0.328282828282828	-2.21148369103129\\
-0.365741946680623	-2.29292929292929\\
-0.378787878787879	-2.32216156388764\\
-0.42929292929293	-2.42814208585056\\
-0.447551952271273	-2.46464646464647\\
-0.47979797979798	-2.53047434836509\\
-0.53030303030303	-2.63259552741832\\
-0.532695490163692	-2.63636363636364\\
-0.580808080808081	-2.71573056262591\\
-0.631313131313131	-2.78940783644326\\
-0.678716872169833	-2.63636363636364\\
-0.655722425440011	-2.46464646464647\\
-0.631313131313131	-2.31226275257758\\
-0.628381613439276	-2.29292929292929\\
-0.593836670932607	-2.12121212121212\\
-0.580808080808081	-2.06405483184574\\
-0.555701750900629	-1.94949494949495\\
-0.53030303030303	-1.84659963704063\\
-0.513753758521207	-1.77777777777778\\
-0.47979797979798	-1.65398516193421\\
-0.466766444508953	-1.60606060606061\\
-0.42929292929293	-1.48500656226667\\
-0.413683037286739	-1.43434343434343\\
-0.378787878787879	-1.33219719254539\\
-0.355434464347732	-1.26262626262626\\
-0.328282828282828	-1.18770088579482\\
-0.293722264814677	-1.09090909090909\\
-0.277777777777778	-1.04954864541991\\
-0.227272727272727	-0.920970955511304\\
-0.226572904345486	-0.919191919191919\\
-0.176767676767677	-0.806845437785428\\
-0.149852904073231	-0.747474747474747\\
-0.126262626262626	-0.698628463864103\\
-0.0757575757575757	-0.599024089565613\\
-0.0638440142289879	-0.575757575757576\\
-0.0252525252525251	-0.503674763815434\\
0.0252525252525251	-0.413947662575204\\
0.0309744353403261	-0.404040404040405\\
0.0757575757575757	-0.329409757287564\\
0.126262626262626	-0.251751359838248\\
0.13963374641082	-0.232323232323232\\
0.176767676767677	-0.17999679860509\\
0.227272727272727	-0.117315904078001\\
0.277466316745666	-0.0606060606060606\\
0.277777777777778	-0.0602533093870347\\
0.328282828282828	-0.0101700021512102\\
0.378787878787879	0.0337638289722654\\
0.42929292929293	0.0737952227744594\\
0.479582733417879	0.111111111111111\\
0.47979797979798	0.111270557228914\\
0.53030303030303	0.142790034003974\\
0.580808080808081	0.168401175707002\\
0.631313131313131	0.18800157022225\\
0.681818181818182	0.201509690852601\\
0.732323232323232	0.208886309062202\\
0.782828282828283	0.210008273184733\\
0.833333333333333	0.204574460826988\\
0.883838383838384	0.192079842160257\\
0.934343434343434	0.171841311914663\\
0.984848484848485	0.142951194164331\\
1.02682841014275	0.111111111111111\\
1.03535353535354	0.0935852037755148\\
1.08585858585859	-0.0524415175429344\\
nan	nan\\
};


\addplot[area legend,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0.984848484848485	0.00373143356398245\\
1.01285558359167	-0.0606060606060606\\
0.984848484848485	-0.189567897881604\\
0.977062547707842	-0.232323232323232\\
0.934343434343434	-0.29717928674217\\
0.883838383838384	-0.379542285749454\\
0.869805855439005	-0.404040404040405\\
0.833333333333333	-0.442319373796557\\
0.782828282828283	-0.496210578054787\\
0.732323232323232	-0.553406410863471\\
0.714157158549259	-0.575757575757576\\
0.681818181818182	-0.606891967874721\\
0.631313131313131	-0.658183069261609\\
0.580808080808081	-0.714376994310678\\
0.55426659970777	-0.747474747474747\\
0.53030303030303	-0.773896132020544\\
0.47979797979798	-0.832887324059981\\
0.42929292929293	-0.897379552449956\\
0.41363380341648	-0.919191919191919\\
0.378787878787879	-0.963885338138924\\
0.328282828282828	-1.03033684889487\\
0.285142303604697	-1.09090909090909\\
0.277777777777778	-1.10096899151826\\
0.227272727272727	-1.17019580738177\\
0.176767676767677	-1.24307786654633\\
0.164057660760674	-1.26262626262626\\
0.126262626262626	-1.31897496472978\\
0.0757575757575757	-1.39702666783787\\
0.0531038525598033	-1.43434343434343\\
0.0252525252525251	-1.47964785558357\\
-0.0252525252525251	-1.56338033243728\\
-0.0494879378528264	-1.60606060606061\\
-0.0757575757575757	-1.65220681744668\\
-0.126262626262626	-1.74350144444837\\
-0.144118037535426	-1.77777777777778\\
-0.176767676767677	-1.83952753141866\\
-0.227272727272727	-1.94082711472742\\
-0.231543471959297	-1.94949494949495\\
-0.277777777777778	-2.04105784838299\\
-0.315907153093191	-2.12121212121212\\
-0.328282828282828	-2.14767939432795\\
-0.378787878787879	-2.24995223142202\\
-0.400501949805511	-2.29292929292929\\
-0.42929292929293	-2.3502751090984\\
-0.47979797979798	-2.44583688342916\\
-0.492282415702411	-2.46464646464647\\
-0.53030303030303	-2.52239621043451\\
-0.580808080808081	-2.5694808269056\\
-0.61214294558756	-2.46464646464647\\
-0.595395169268307	-2.29292929292929\\
-0.580808080808081	-2.2089149423971\\
-0.566424309656843	-2.12121212121212\\
-0.532434732063956	-1.94949494949495\\
-0.53030303030303	-1.94085899801436\\
-0.49108764924367	-1.77777777777778\\
-0.47979797979798	-1.7366190187906\\
-0.444296835723582	-1.60606060606061\\
-0.42929292929293	-1.55759214678567\\
-0.391318584439204	-1.43434343434343\\
-0.378787878787879	-1.39766314560361\\
-0.333458999376016	-1.26262626262626\\
-0.328282828282828	-1.24834253516417\\
-0.277777777777778	-1.10849926946532\\
-0.271681259325812	-1.09090909090909\\
-0.227272727272727	-0.979162355904002\\
-0.203682041624264	-0.919191919191919\\
-0.176767676767677	-0.858480738097439\\
-0.126444849296795	-0.747474747474747\\
-0.126262626262626	-0.747097434495271\\
-0.0757575757575757	-0.648011984363941\\
-0.0387598824311999	-0.575757575757576\\
-0.0252525252525251	-0.550527963913897\\
0.0252525252525251	-0.461585229786952\\
0.0584873820782893	-0.404040404040405\\
0.0757575757575757	-0.375259802416149\\
0.126262626262626	-0.298029684534556\\
0.171484115896666	-0.232323232323232\\
0.176767676767677	-0.224878022644218\\
0.227272727272727	-0.161997362466877\\
0.277777777777778	-0.106048365016539\\
0.322038800329873	-0.0606060606060606\\
0.328282828282828	-0.0544136414428909\\
0.378787878787879	-0.0109806191049835\\
0.42929292929293	0.0275487375093354\\
0.47979797979798	0.0625345392137182\\
0.53030303030303	0.0943320266443084\\
0.561438082372357	0.111111111111111\\
0.580808080808081	0.12064609114102\\
0.631313131313131	0.138510298646771\\
0.681818181818182	0.149619486062255\\
0.732323232323232	0.153902899644114\\
0.782828282828283	0.151229829349201\\
0.833333333333333	0.141319922340072\\
0.883838383838384	0.123735575368766\\
0.909481064555622	0.111111111111111\\
0.934343434343434	0.0846106223149091\\
0.984848484848485	0.00373143356398245\\
nan	nan\\
};


\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.883838383838384	0.00965992441988053\\
0.932734111421347	-0.0606060606060606\\
0.911666969041844	-0.232323232323232\\
0.883838383838384	-0.275952201387324\\
0.833333333333333	-0.361298100788923\\
0.810482463498499	-0.404040404040405\\
0.782828282828283	-0.433352559557641\\
0.732323232323232	-0.488772343364984\\
0.681818181818182	-0.549572058717732\\
0.662309485997119	-0.575757575757576\\
0.631313131313131	-0.607010674070355\\
0.580808080808081	-0.661549756418517\\
0.53030303030303	-0.723141863166072\\
0.512650850000897	-0.747474747474747\\
0.47979797979798	-0.785654530436776\\
0.42929292929293	-0.84839666973106\\
0.378787878787879	-0.918715496389887\\
0.378467026669424	-0.919191919191919\\
0.328282828282828	-0.984383518984512\\
0.277777777777778	-1.0533056486947\\
0.252190868668235	-1.09090909090909\\
0.227272727272727	-1.12501115821352\\
0.176767676767677	-1.19555600036764\\
0.13315979694904	-1.26262626262626\\
0.126262626262626	-1.27290926994528\\
0.0757575757575757	-1.34851022949165\\
0.0252525252525251	-1.43140012815544\\
0.023510971939952	-1.43434343434343\\
-0.0252525252525251	-1.51222292865874\\
-0.0757575757575757	-1.60043505394266\\
-0.0789041500095723	-1.60606060606061\\
-0.126262626262626	-1.68717447346434\\
-0.173460185162641	-1.77777777777778\\
-0.176767676767677	-1.78403318508343\\
-0.227272727272727	-1.87655413422063\\
-0.263211529479013	-1.94949494949495\\
-0.277777777777778	-1.97834209873937\\
-0.328282828282828	-2.07521608790321\\
-0.351945108746208	-2.12121212121212\\
-0.378787878787879	-2.17257672951288\\
-0.42929292929293	-2.26340791754609\\
-0.449387067433235	-2.29292929292929\\
-0.47979797979798	-2.33652731963218\\
-0.53030303030303	-2.36012445788488\\
-0.548193932802955	-2.29292929292929\\
-0.535265593045666	-2.12121212121212\\
-0.53030303030303	-2.09559608068362\\
-0.503437846727842	-1.94949494949495\\
-0.47979797979798	-1.84401256013685\\
-0.465557333383249	-1.77777777777778\\
-0.42929292929293	-1.6414892301085\\
-0.420193188526342	-1.60606060606061\\
-0.378787878787879	-1.47303344897771\\
-0.367333524066349	-1.43434343434343\\
-0.328282828282828	-1.32062025768223\\
-0.309670669728558	-1.26262626262626\\
-0.277777777777778	-1.17522275710838\\
-0.248555799155227	-1.09090909090909\\
-0.227272727272727	-1.0373537562967\\
-0.180791178903043	-0.919191919191919\\
-0.176767676767677	-0.910116038409452\\
-0.126262626262626	-0.801716130716253\\
-0.101486274617638	-0.747474747474747\\
-0.0757575757575757	-0.696999879162269\\
-0.0252525252525251	-0.600046284145329\\
-0.012708708944187	-0.575757575757576\\
0.0252525252525251	-0.509222796998701\\
0.0757575757575757	-0.422983691890447\\
0.0870638558725225	-0.404040404040405\\
0.126262626262626	-0.344308009230863\\
0.176767676767677	-0.272768152841723\\
0.206686268924312	-0.232323232323232\\
0.227272727272727	-0.206678820855752\\
0.277777777777778	-0.151851398222747\\
0.328282828282828	-0.10220443743388\\
0.373102957833907	-0.0606060606060606\\
0.378787878787879	-0.05572506718223\\
0.42929292929293	-0.0186977477557886\\
0.47979797979798	0.0137896222861321\\
0.53030303030303	0.0420505217195259\\
0.580808080808081	0.0655307865460295\\
0.631313131313131	0.0830332710803857\\
0.681818181818182	0.0929670546600685\\
0.732323232323232	0.0934449933163139\\
0.782828282828283	0.0821213330060521\\
0.833333333333333	0.0557604173792634\\
0.883838383838384	0.00965992441988053\\
nan	nan\\
};


\addplot[area legend,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0.833333333333333	-0.0501892129498982\\
0.842638344571492	-0.0606060606060606\\
0.844415909596265	-0.232323232323232\\
0.833333333333333	-0.25037323525846\\
0.782828282828283	-0.338587390268831\\
0.750916652801199	-0.404040404040405\\
0.732323232323232	-0.424138275866494\\
0.681818181818182	-0.481450244565022\\
0.631313131313131	-0.54685883576212\\
0.611911122443974	-0.575757575757576\\
0.580808080808081	-0.608722518526354\\
0.53030303030303	-0.667117267336702\\
0.47979797979798	-0.735664875240783\\
0.472066308430925	-0.747474747474747\\
0.42929292929293	-0.799413787012166\\
0.378787878787879	-0.866188814450604\\
0.343092361343169	-0.919191919191919\\
0.328282828282828	-0.938430189074152\\
0.277777777777778	-1.00478399109416\\
0.227272727272727	-1.07772753894677\\
0.218713972342115	-1.09090909090909\\
0.176767676767677	-1.14803413418896\\
0.126262626262626	-1.22174651919829\\
0.100902826017154	-1.26262626262626\\
0.0757575757575757	-1.29999379114544\\
0.0252525252525251	-1.37726503511377\\
-0.00852074497681825	-1.43434343434343\\
-0.0252525252525251	-1.4610655248802\\
-0.0757575757575757	-1.54163927105238\\
-0.111790752549143	-1.60606060606061\\
-0.126262626262626	-1.6308475024803\\
-0.176767676767677	-1.71706322613302\\
-0.208234510990713	-1.77777777777778\\
-0.227272727272727	-1.81228115371384\\
-0.277777777777778	-1.90381149595543\\
-0.301713006013943	-1.94949494949495\\
-0.328282828282828	-1.99661462816072\\
-0.378787878787879	-2.08098200432916\\
-0.406824497445602	-2.12121212121212\\
-0.42929292929293	-2.15138987444602\\
-0.47979797979798	-2.14688233935965\\
-0.485436729466444	-2.12121212121212\\
-0.47979797979798	-2.06198320250944\\
-0.470030102399921	-1.94949494949495\\
-0.437184656817468	-1.77777777777778\\
-0.42929292929293	-1.74811916046692\\
-0.392805595858078	-1.60606060606061\\
-0.378787878787879	-1.56102442441097\\
-0.3412833957727	-1.43434343434343\\
-0.328282828282828	-1.39648326812405\\
-0.285323763167197	-1.26262626262626\\
-0.277777777777778	-1.24194624475144\\
-0.227272727272727	-1.0975009645954\\
-0.22511910604815	-1.09090909090909\\
-0.176767676767677	-0.973359491152378\\
-0.155670718302128	-0.919191919191919\\
-0.126262626262626	-0.856383075872676\\
-0.0765155350160647	-0.747474747474747\\
-0.0757575757575757	-0.745987773960597\\
-0.0252525252525251	-0.652674169065069\\
0.0144707734140598	-0.575757575757576\\
0.0252525252525251	-0.556860364210446\\
0.0757575757575757	-0.473867049780115\\
0.117433530980868	-0.404040404040405\\
0.126262626262626	-0.39058633392717\\
0.176767676767677	-0.321256689083153\\
0.227272727272727	-0.254828516213112\\
0.245462721879707	-0.232323232323232\\
0.277777777777778	-0.197654431428955\\
0.328282828282828	-0.150572494312835\\
0.378787878787879	-0.107525613114594\\
0.42929292929293	-0.0661602544180806\\
0.436933930505408	-0.0606060606060606\\
0.47979797979798	-0.0349552946414515\\
0.53030303030303	-0.0102309832052591\\
0.580808080808081	0.00857928731357629\\
0.631313131313131	0.0201325504553514\\
0.681818181818182	0.0226105476438092\\
0.732323232323232	0.0137719624129506\\
0.782828282828283	-0.00919694685044219\\
0.833333333333333	-0.0501892129498982\\
nan	nan\\
};


\addplot[area legend,solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0.732323232323232	-0.0803116230672971\\
0.772389842117743	-0.232323232323232\\
0.732323232323232	-0.305580524773358\\
0.69016094264924	-0.404040404040405\\
0.681818181818182	-0.413328430412312\\
0.631313131313131	-0.472618376743964\\
0.580808080808081	-0.543868893218012\\
0.561945139559137	-0.575757575757576\\
0.53030303030303	-0.611092671507335\\
0.47979797979798	-0.674048549046058\\
0.431727414364588	-0.747474747474747\\
0.42929292929293	-0.750430904293272\\
0.378787878787879	-0.813662132511322\\
0.328282828282828	-0.884915304393476\\
0.306458598340502	-0.919191919191919\\
0.277777777777778	-0.956262333493628\\
0.227272727272727	-1.02398520631804\\
0.183819184863111	-1.09090909090909\\
0.176767676767677	-1.10051226801028\\
0.126262626262626	-1.16911900804676\\
0.0757575757575757	-1.24824023793072\\
0.0671442835362623	-1.26262626262626\\
0.0252525252525251	-1.3231299420721\\
-0.0252525252525251	-1.40300631980685\\
-0.0437730499968177	-1.43434343434343\\
-0.0757575757575757	-1.4828434881621\\
-0.126262626262626	-1.56381927070446\\
-0.150185615055774	-1.60606060606061\\
-0.176767676767677	-1.64863538379998\\
-0.227272727272727	-1.73286146723811\\
-0.251817902804657	-1.77777777777778\\
-0.277777777777778	-1.81921774241171\\
-0.328282828282828	-1.89298328765657\\
-0.368801789537489	-1.94949494949495\\
-0.378787878787879	-1.96130808875561\\
-0.39783142565006	-1.94949494949495\\
-0.397270766841548	-1.77777777777778\\
-0.378787878787879	-1.69870621913206\\
-0.359361860697717	-1.60606060606061\\
-0.328282828282828	-1.50144430755422\\
-0.310953324282528	-1.43434343434343\\
-0.277777777777778	-1.33448273823945\\
-0.257103656586341	-1.26262626262626\\
-0.227272727272727	-1.18024145603685\\
-0.19808708344272	-1.09090909090909\\
-0.176767676767677	-1.0390784054672\\
-0.13007479152304	-0.919191919191919\\
-0.126262626262626	-0.911050021029102\\
-0.0757575757575757	-0.808442463938447\\
-0.0481051302186233	-0.747474747474747\\
-0.0252525252525251	-0.705302053984808\\
0.0252525252525251	-0.612355060016795\\
0.0442283434665234	-0.575757575757576\\
0.0757575757575757	-0.524750407669783\\
0.126262626262626	-0.444733016309712\\
0.15155071500834	-0.404040404040405\\
0.176767676767677	-0.369745225324583\\
0.227272727272727	-0.307650201730169\\
0.277777777777778	-0.246926193263856\\
0.290932863051364	-0.232323232323232\\
0.328282828282828	-0.198940551191789\\
0.378787878787879	-0.16019012749947\\
0.42929292929293	-0.125369967109046\\
0.47979797979798	-0.0932323672864697\\
0.53030303030303	-0.0636336158745495\\
0.537632210165674	-0.0606060606060606\\
0.580808080808081	-0.0483722119188745\\
0.631313131313131	-0.0427681701696854\\
0.681818181818182	-0.0477459593724502\\
0.718856404824071	-0.0606060606060606\\
0.732323232323232	-0.0803116230672971\\
nan	nan\\
};


\addplot[area legend,solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.681818181818182	-0.217316453733727\\
0.688806390813092	-0.232323232323232\\
0.681818181818182	-0.246590111077297\\
0.631313131313131	-0.382691408393549\\
0.62599933361369	-0.404040404040405\\
0.580808080808081	-0.459055380574056\\
0.53030303030303	-0.537324281517769\\
0.510965435039225	-0.575757575757576\\
0.47979797979798	-0.612432222851333\\
0.42929292929293	-0.680447691291654\\
0.389736203696057	-0.747474747474747\\
0.378787878787879	-0.761135450572039\\
0.328282828282828	-0.825955130379835\\
0.277777777777778	-0.902504270609483\\
0.267727104060421	-0.919191919191919\\
0.227272727272727	-0.970242873689309\\
0.176767676767677	-1.04010693820081\\
0.14538272670243	-1.09090909090909\\
0.126262626262626	-1.11649149689524\\
0.0757575757575757	-1.18563692594633\\
0.0296620303387652	-1.26262626262626\\
0.0252525252525251	-1.26899484903043\\
-0.0252525252525251	-1.33739940878668\\
-0.0757575757575757	-1.41842003896698\\
-0.0856786831263627	-1.43434343434343\\
-0.126262626262626	-1.48838107013588\\
-0.176767676767677	-1.56150421966832\\
-0.20460859738059	-1.60606060606061\\
-0.227272727272727	-1.63588654286871\\
-0.277777777777778	-1.67959569275865\\
-0.309881895367934	-1.60606060606061\\
-0.277777777777778	-1.45098516574936\\
-0.275407791558188	-1.43434343434343\\
-0.227272727272727	-1.2635081449652\\
-0.227086811064337	-1.26262626262626\\
-0.176767676767677	-1.11730427180455\\
-0.16922890565665	-1.09090909090909\\
-0.126262626262626	-0.990290081627992\\
-0.0996056887089272	-0.919191919191919\\
-0.0757575757575757	-0.87131871979778\\
-0.0252525252525251	-0.763535718867208\\
-0.0182170417484736	-0.747474747474747\\
0.0252525252525251	-0.673015934799417\\
0.0756810445435707	-0.575757575757576\\
0.0757575757575757	-0.575633765559451\\
0.126262626262626	-0.502104796636789\\
0.176767676767677	-0.424230986949549\\
0.189996416504406	-0.404040404040405\\
0.227272727272727	-0.360471887247228\\
0.277777777777778	-0.306998579588644\\
0.328282828282828	-0.25461543114764\\
0.351311014715537	-0.232323232323232\\
0.378787878787879	-0.212854641884347\\
0.42929292929293	-0.184579679800011\\
0.47979797979798	-0.162096843462276\\
0.53030303030303	-0.146660714302615\\
0.580808080808081	-0.142390902800201\\
0.631313131313131	-0.15873781859332\\
0.681818181818182	-0.217316453733727\\
nan	nan\\
};


\addplot[area legend,solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0.53030303030303	-0.229687812730677\\
0.539826553790662	-0.232323232323232\\
0.552732335698013	-0.404040404040405\\
0.53030303030303	-0.433251695525305\\
0.47979797979798	-0.517293281614106\\
0.456364804915837	-0.575757575757576\\
0.42929292929293	-0.609115690855297\\
0.378787878787879	-0.681466599581681\\
0.343895237045534	-0.747474747474747\\
0.328282828282828	-0.766994956366191\\
0.277777777777778	-0.831794710997027\\
0.227272727272727	-0.914466079350687\\
0.224608173436773	-0.919191919191919\\
0.176767676767677	-0.976438779798559\\
0.126262626262626	-1.04787816579782\\
0.100991597068388	-1.09090909090909\\
0.0757575757575757	-1.12303361396193\\
0.0252525252525251	-1.18926373807682\\
-0.0183486215815925	-1.26262626262626\\
-0.0252525252525251	-1.27179249776651\\
-0.0757575757575757	-1.32748636239893\\
-0.126262626262626	-1.38669650701348\\
-0.165847681508312	-1.43434343434343\\
-0.176767676767677	-1.44357246067183\\
-0.192866494614988	-1.43434343434343\\
-0.183838417546667	-1.26262626262626\\
-0.176767676767677	-1.2422059167489\\
-0.133555541024084	-1.09090909090909\\
-0.126262626262626	-1.07383044531961\\
-0.0757575757575757	-0.950220254565765\\
-0.0654040739550663	-0.919191919191919\\
-0.0252525252525251	-0.844381197385421\\
0.0171971942023504	-0.747474747474747\\
0.0252525252525251	-0.73367680958204\\
0.0757575757575757	-0.652075352802562\\
0.11507724898685	-0.575757575757576\\
0.126262626262626	-0.559476576963864\\
0.176767676767677	-0.493207746631615\\
0.227272727272727	-0.419880941697748\\
0.23846350975426	-0.404040404040405\\
0.277777777777778	-0.367070965913436\\
0.328282828282828	-0.326567603643215\\
0.378787878787879	-0.290483484594788\\
0.42929292929293	-0.257696103820895\\
0.475118116040568	-0.232323232323232\\
0.47979797979798	-0.230961319638084\\
0.53030303030303	-0.229687812730677\\
nan	nan\\
};


\addplot[area legend,solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0.42929292929293	-0.388718207955437\\
0.447039360289472	-0.404040404040405\\
0.42929292929293	-0.434968008891729\\
0.391810711402339	-0.575757575757576\\
0.378787878787879	-0.592257756961865\\
0.328282828282828	-0.662055020180998\\
0.289063215677655	-0.747474747474747\\
0.277777777777778	-0.761085151384572\\
0.227272727272727	-0.820098939430694\\
0.176767676767677	-0.903459922454726\\
0.168779914795177	-0.919191919191919\\
0.126262626262626	-0.964143586941276\\
0.0757575757575757	-1.02550890817363\\
0.0390472406716768	-1.09090909090909\\
0.0252525252525251	-1.10611997538981\\
-0.0252525252525251	-1.14513531391875\\
-0.0757575757575757	-1.12906641309447\\
-0.0804724975310004	-1.09090909090909\\
-0.0757575757575757	-1.08025679467885\\
-0.0252525252525251	-0.946365944417012\\
-0.0196724059774917	-0.919191919191919\\
0.0252525252525251	-0.844058689006473\\
0.0635224022552772	-0.747474747474747\\
0.0757575757575757	-0.728579280424654\\
0.126262626262626	-0.655011362250447\\
0.165882366122688	-0.575757575757576\\
0.176767676767677	-0.562184506313684\\
0.227272727272727	-0.510306602736194\\
0.277777777777778	-0.456552231245878\\
0.31988271619599	-0.404040404040405\\
0.328282828282828	-0.398519776138793\\
0.378787878787879	-0.382753289989171\\
0.42929292929293	-0.388718207955437\\
nan	nan\\
};

\end{axis}



\begin{scope}[xshift=0.5\textwidth]


\begin{axis}[%
width=2.25in,
height=2in,
scale only axis,
xlabel near ticks,
ylabel near ticks,
xmin=-2.6,
xmax=4,
ymin=0,
ymax=0.8,
title={Conditional density $\condsgf(\sdvs\vert 0)$},
xlabel=$\sdvs$,
ylabel=$\ntd_{\srv\vert\frv=0}$]

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{-2.6	9.07206430358275e-308\\
-2.56683417085427	9.4221969562397e-294\\
-2.53366834170854	2.83882177676044e-280\\
-2.50050251256281	2.57806540203769e-267\\
-2.46733668341709	7.32588768198531e-255\\
-2.43417085427136	6.75607723926037e-243\\
-2.40100502512563	2.09545042101428e-231\\
-2.3678391959799	2.26317401951951e-220\\
-2.33467336683417	8.80563208669256e-210\\
-2.30150753768844	1.27582245951045e-199\\
-2.26834170854271	7.1094971272216e-190\\
-2.23517587939698	1.57250060284009e-180\\
-2.20201005025126	1.42360254805739e-171\\
-2.16884422110553	5.43549953482016e-163\\
-2.1356783919598	9.01196441766794e-155\\
-2.10251256281407	6.67545229979839e-147\\
-2.06934673366834	2.27120354500767e-139\\
-2.03618090452261	3.64640567248377e-132\\
-2.00301507537688	2.83608293348675e-125\\
-1.96984924623116	1.09629339858207e-118\\
-1.93668341708543	2.159237280593e-112\\
-1.9035175879397	2.22003392684136e-106\\
-1.87035175879397	1.21993866589123e-100\\
-1.83718592964824	3.66596022638648e-95\\
-1.80402010050251	6.1600614408663e-90\\
-1.77085427135678	5.91473322505526e-85\\
-1.73768844221106	3.31419141857408e-80\\
-1.70452261306533	1.10609155531817e-75\\
-1.6713567839196	2.24284182870346e-71\\
-1.63819095477387	2.81690726307146e-67\\
-1.60502512562814	2.23274524160987e-63\\
-1.57185929648241	1.13732321363719e-59\\
-1.53869346733668	3.78927341317657e-56\\
-1.50552763819096	8.39987970260823e-53\\
-1.47236180904523	1.25958170208863e-49\\
-1.4391959798995	1.29832912573227e-46\\
-1.40603015075377	9.3432945808184e-44\\
-1.37286432160804	4.76552575654404e-41\\
-1.33969849246231	1.74802467709969e-38\\
-1.30653266331658	4.67667100775355e-36\\
-1.27336683417085	9.25136318856428e-34\\
-1.24020100502513	1.37115440918709e-31\\
-1.2070351758794	1.54212671716633e-29\\
-1.17386934673367	1.33248310010324e-27\\
-1.14070351758794	8.95125595985277e-26\\
-1.10753768844221	4.72913254938058e-24\\
-1.07437185929648	1.98689520335556e-22\\
-1.04120603015075	6.70988839261877e-21\\
-1.00804020100503	1.84029566228291e-19\\
-0.974874371859297	4.14014155617011e-18\\
-0.941708542713568	7.71371362390562e-17\\
-0.908542713567839	1.20127944733751e-15\\
-0.875376884422111	1.57767720293702e-14\\
-0.842211055276382	1.76238521314807e-13\\
-0.809045226130654	1.68835802551776e-12\\
-0.775879396984925	1.39811470816303e-11\\
-0.742713567839196	1.00840247738028e-10\\
-0.709547738693467	6.38123131816997e-10\\
-0.676381909547739	3.56773922840833e-09\\
-0.64321608040201	1.77424546487333e-08\\
-0.610050251256282	7.89876332598976e-08\\
-0.576884422110553	3.16741064798796e-07\\
-0.543718592964824	1.15082745875357e-06\\
-0.510552763819096	3.81001124565487e-06\\
-0.477386934673367	1.15556482369825e-05\\
-0.444221105527638	3.22739109427812e-05\\
-0.41105527638191	8.34130271081032e-05\\
-0.377889447236181	0.000200437335785251\\
-0.344723618090453	0.00044980885870288\\
-0.311557788944724	0.00094674272885641\\
-0.278391959798995	0.0018765114379983\\
-0.245226130653267	0.00351609041376318\\
-0.212060301507538	0.00625099664118458\\
-0.178894472361809	0.0105810576587197\\
-0.14572864321608	0.0171092811598315\\
-0.112562814070352	0.0265102871895486\\
-0.0793969849246232	0.0394785982155532\\
-0.0462311557788948	0.0566615451724312\\
-0.013065326633166	0.0785854243225451\\
0.0201005025125625	0.105585734046501\\
0.0532663316582913	0.137752226362615\\
0.0864321608040202	0.174897182116997\\
0.119597989949748	0.21655141063857\\
0.152763819095477	0.261987970690603\\
0.185929648241206	0.310269514046325\\
0.219095477386935	0.360312222346939\\
0.252261306532664	0.410957910161208\\
0.285427135678392	0.461045978450054\\
0.31859296482412	0.509478204668989\\
0.351758793969849	0.555271379253329\\
0.384924623115578	0.59759506074862\\
0.418090452261306	0.635793827030657\\
0.451256281407035	0.669395087413644\\
0.484422110552763	0.698104670912091\\
0.517587939698492	0.721793017671539\\
0.550753768844221	0.740474950967276\\
0.583919597989949	0.754285813743447\\
0.617085427135678	0.763456342273981\\
0.650251256281407	0.768288132761615\\
0.683417085427136	0.769131022547006\\
0.716582914572864	0.766363216270331\\
0.749748743718592	0.760374573397489\\
0.782914572864321	0.751553151007298\\
0.81608040201005	0.740274864009831\\
0.849246231155779	0.726895974320649\\
0.882412060301507	0.711748036686009\\
0.915577889447236	0.695134896310791\\
0.948743718592965	0.677331337516831\\
0.981909547738693	0.658583010721861\\
1.01507537688442	0.639107306952191\\
1.04824120603015	0.619094897274052\\
1.08140703517588	0.598711703592897\\
1.11457286432161	0.578101113741124\\
1.14773869346734	0.557386295622305\\
1.18090452261307	0.536672501442925\\
1.21407035175879	0.516049283517184\\
1.24723618090452	0.495592568026671\\
1.28040201005025	0.475366552977006\\
1.31356783919598	0.45542541206988\\
1.34673366834171	0.435814797984289\\
1.37989949748744	0.416573147289107\\
1.41306532663316	0.397732795479446\\
1.44623115577889	0.379320914950473\\
1.47939698492462	0.361360291519539\\
1.51256281407035	0.343869956726487\\
1.54572864321608	0.32686569385833\\
1.57889447236181	0.310360435673995\\
1.61206030150754	0.294364571315276\\
1.64522613065327	0.278886179011503\\
1.67839195979899	0.263931200019204\\
1.71155778894472	0.249503567865342\\
1.74472361809045	0.235605305449612\\
1.77788944723618	0.222236600964222\\
1.81105527638191	0.209395871957348\\
1.84422110552764	0.197079825242913\\
1.87738693467337	0.18528351878342\\
1.91055276381909	0.174000430179054\\
1.94371859296482	0.163222535014798\\
1.97688442211055	0.152940397072377\\
2.01005025125628	0.143143271323544\\
2.04321608040201	0.133819219697505\\
2.07638190954774	0.124955238862773\\
2.10954773869347	0.116537398680664\\
2.1427135678392	0.108550989565361\\
2.17587939698492	0.100980676709677\\
2.20904522613065	0.0938106589866414\\
2.24221105527638	0.087024830291326\\
2.27537688442211	0.0806069411182585\\
2.30854271356784	0.0745407582490459\\
2.34170854271357	0.0688102205237806\\
2.3748743718593	0.0633995887605326\\
2.40804020100502	0.0582935879443284\\
2.44120603015075	0.0534775398088228\\
2.47437185929648	0.048937483864477\\
2.50753768844221	0.0446602847781462\\
2.54070351758794	0.0406337237823097\\
2.57386934673367	0.0368465715021039\\
2.6070351758794	0.0332886392646672\\
2.64020100502513	0.0299508056459926\\
2.67336683417085	0.0268250147835219\\
2.70653266331658	0.0239042429267961\\
2.73969849246231	0.021182429920919\\
2.77286432160804	0.0186543729385119\\
2.80603015075377	0.0163155809168798\\
2.8391959798995	0.0141620899236018\\
2.87236180904523	0.0121902421297682\\
2.90552763819095	0.0103964342068859\\
2.93869346733668	0.00877684466464152\\
2.97185929648241	0.00732715365535261\\
3.00502512562814	0.00604227266815355\\
3.03819095477387	0.00491610474256607\\
3.0713567839196	0.00394135764532786\\
3.10452261306533	0.00310943213669947\\
3.13768844221105	0.00241040436084636\\
3.17085427135678	0.00183311516039432\\
3.20402010050251	0.00136536983029839\\
3.23718592964824	0.000994240197135294\\
3.27035175879397	0.000706448312844988\\
3.3035175879397	0.000488799430993519\\
3.33668341708543	0.000328623507977622\\
3.36984924623116	0.000214181267861599\\
3.40301507537688	0.000134994167589041\\
3.43618090452261	8.20674452589602e-05\\
3.46934673366834	4.79904041157859e-05\\
3.50251256281407	2.69154461199852e-05\\
3.5356783919598	1.44336718948723e-05\\
3.56884422110553	7.37683653659489e-06\\
3.60201005025126	3.58091907486456e-06\\
3.63517587939698	1.64506458850438e-06\\
3.66834170854271	7.12501749912244e-07\\
3.70150753768844	2.89779977637092e-07\\
3.73467336683417	1.10206391050374e-07\\
3.7678391959799	3.90199127631708e-08\\
3.80100502512563	1.2802585478029e-08\\
3.83417085427136	3.87377416188198e-09\\
3.86733668341709	1.07544687430269e-09\\
3.90050251256281	2.72490164433291e-10\\
3.93366834170854	6.2661703299924e-11\\
3.96683417085427	1.30021518839005e-11\\
4	2.41962866819521e-12\\
};
\end{axis}

\end{scope}
\end{tikzpicture}%

==> figures/bodPlots/dens2d3_reference.tex <==
\begin{tikzpicture}
\begin{axis}[enlargelimits=false, axis on top, ticks=none, height=\jointPlotHeight,width=\jointPlotWidth]
\addplot graphics [xmin=-2.200000,xmax=2.200000,ymin=-2.200000,ymax=2.200000] {figures/bodPlots/dens2d3_reference_.pdf};
\end{axis}
\end{tikzpicture}


==> figures/bodPlots/dens2d3_target.tex <==
\begin{tikzpicture}
\begin{axis}[enlargelimits=false, axis on top, ticks=none, height=\jointPlotHeight,width=\jointPlotWidth]
\addplot graphics [xmin=-0.650000,xmax=1.500000,ymin=-0.200000,ymax=2.500000] {figures/bodPlots/dens2d3_target_.pdf};
\end{axis}
\end{tikzpicture}


==> figures/bodPlots/dens2d5_reference.tex <==
\begin{tikzpicture}
\begin{axis}[enlargelimits=false, axis on top, ticks=none, height=\jointPlotHeight,width=\jointPlotWidth]
\addplot graphics [xmin=-2.200000,xmax=2.200000,ymin=-2.200000,ymax=2.200000] {figures/bodPlots/dens2d5_reference_.pdf};
\end{axis}
\end{tikzpicture}


==> figures/bodPlots/dens2d5_target.tex <==
\begin{tikzpicture}
\begin{axis}[enlargelimits=false, axis on top, ticks=none, height=\jointPlotHeight,width=\jointPlotWidth]
\addplot graphics [xmin=-0.650000,xmax=1.500000,ymin=-0.200000,ymax=2.500000] {figures/bodPlots/dens2d5_target_.pdf};
\end{axis}
\end{tikzpicture}


==> figures/bodPlots/mcmc.tex <==
\begin{tikzpicture}
\begin{axis}[enlargelimits=false, axis on top, ticks=none, height=\jointPlotHeight,width=\jointPlotWidth]
\addplot graphics [xmin=-0.650000,xmax=1.500000,ymin=-0.200000,ymax=2.500000] {figures/bodPlots/mcmc_.pdf};
%\addplot graphics [xmin=-0.650000,xmax=1.500000,ymin=-0.200000,ymax=2.500000] {mcmc.pdf};
\end{axis}
\end{tikzpicture}


==> figures/bodPlots/sample3_target.tex <==
\begin{tikzpicture}
\begin{axis}[enlargelimits=false, axis on top, ticks=none, height=\jointPlotHeight,width=\jointPlotWidth]
\addplot graphics [xmin=-0.650000,xmax=1.500000,ymin=-0.200000,ymax=2.500000] {figures/bodPlots/sample3_target_.pdf};
\end{axis}
\end{tikzpicture}


==> figures/bodPlots/sample5_target.tex <==
\begin{tikzpicture}
\begin{axis}[enlargelimits=false, axis on top, ticks=none, height=\jointPlotHeight,width=\jointPlotWidth]
\addplot graphics [xmin=-0.650000,xmax=1.500000,ymin=-0.200000,ymax=2.500000] {figures/bodPlots/sample5_target_.pdf};
\end{axis}
\end{tikzpicture}


==> figures/bodPlots/sample7_target.tex <==
\begin{tikzpicture}
\begin{axis}[enlargelimits=false, axis on top, ticks=none, height=\jointPlotHeight,width=\jointPlotWidth]
\addplot graphics [xmin=-0.650000,xmax=1.500000,ymin=-0.200000,ymax=2.500000] {figures/bodPlots/sample7_target_.pdf};
\end{axis}
\end{tikzpicture}


==> figures/bodPlots/true_reference.tex <==
\begin{tikzpicture}
\begin{axis}[enlargelimits=false, axis on top, ticks=none, height=\jointPlotHeight,width=\jointPlotWidth]
\addplot graphics [xmin=-2.200000,xmax=2.200000,ymin=-2.200000,ymax=2.200000] {figures/bodPlots/true_reference_.pdf};
\end{axis}
\end{tikzpicture}


==> figures/bodPlots/true_target.tex <==
\begin{tikzpicture}
\begin{axis}[enlargelimits=false, axis on top, ticks=none, height=\jointPlotHeight,width=\jointPlotWidth]
\addplot graphics [xmin=-0.650000,xmax=1.500000,ymin=-0.200000,ymax=2.500000] {figures/bodPlots/true_target_.pdf};
\end{axis}
\end{tikzpicture}

